Tagging Grammatical Functions

This paper addresses issues in automated treebank construction. We show how standard part-of-speech tagging techniques extend to the more general problem of structural annotation, especially for determining grammatical functions and syntactic categories. Annotation is viewed as an interactive process where manual and automatic processing alternate. Efficiency and accuracy results are presented. We also discuss further automation steps.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/FR/lkon/kneipe2.eps
%%Creator: Tk Canvas Widget
%%CreationDate: Thu Jun  5 18:57:21 1997
%%For: lkon
%%DocumentFonts: (atend)
%%pages: 0 0
%%BoundingBox: 26 261 612 463
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.1
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse __NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known 
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1 add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{ 
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin 
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod put}for}ifelse
		/DataSource exch def /ImageMatrix exch def 
		/BitsPerComponent exch def /Height exch def /Width exch def end image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{2 copy 3 ne or{_NXDoImageOp}{4 index dup 8 ne exch 4 ne and{_NXDoImageOp}{
		pop pop save 6 1 roll 12 dict begin/Proc exch def/Res 0 string def
		/Alloc{2 index length mul 2 add dup 2 index load length gt{1.2 mul round cvi string def}{pop pop}ifelse}def
		1 index 8 eq{/Unpack{.34 Alloc}def}{
			/Wid 4 index 3 mul def exch pop 8 exch/Str1 0 string def/Lim Wid def
			/Unpack{.67 Alloc/Str1 2 Alloc 0 exch Lim exch
				{dup -4 bitshift 17 mul Str1 exch 4 index exch put 15 and 17 mul Str1 exch 3 index 1 add exch put
				2 sub dup 0 le{0 lt Wid exch{exch 1 sub exch}if}if exch 2 add exch
				}forall/Lim exch def Str1 exch 0 exch getinterval
			}def
		}ifelse
		/Ops[{.3 mul add 1}{.59 mul add 2}{.11 mul add round cvi Res exch 2 index exch put 1 add 0.0 0}]def/Val 0.0 def/Phase 0 def
		{0 Val Phase Proc/Res Unpack{exch Ops exch get exec}forall/Phase exch def/Val exch def Res exch 0 exch getinterval}
		image end restore}ifelse}ifelse
	}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse /_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

%%BeginResource: procset (Tailor 2.0)
/TailorDict 10 dict def TailorDict begin
/TailorGroupBegin {pop} def /TailorGroupEnd {} def
/TailorBlockBegin {pop pop pop} def /TailorBlockEnd {} def
/TailorSetUniformStroke {pop} def
/setoverprint where {pop} {/setoverprint {pop} def} ifelse
end
%%EndResource

gsave
[0.666667 0 0 0.666667 273 373.875] concat
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
TailorDict begin
%%EndSetup
gsave
0 0 612 792 rectclip
0 0 612 792 rectclip
gsave
0 setgray
1 setlinewidth
[1 0 0 1 0 0] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
17 44 49 61 setbbox
17 61 moveto
49 61 lineto
49 44 lineto
17 44 lineto
closepath
end
fill
grestore
2 setlinecap
gsave
newpath
systemdict
begin
17 44 49 61 setbbox
17 61 moveto
49 61 lineto
49 44 lineto
17 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 32.118896 280.947662] concat
/Helvetica findfont 1 scalefont [12 0 0 12 0 0] makefont
23
exch
defineuserobject
23 execuserobject setfont
0 nxsetgray
1.63183e-05 7.13984e-06 moveto
(Den) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 32.118896 280.947662] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 31.309311 262.253235] concat
2.15972e-05 -4.32954e-06 moveto
(ART) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 31.309311 262.253235] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
67 44 116 61 setbbox
67 61 moveto
116 61 lineto
116 44 lineto
67 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
67 44 116 61 setbbox
67 61 moveto
116 61 lineto
116 44 lineto
67 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 74.116501 280.947632] concat
0 nxsetgray
1.62319e-05 7.13984e-06 moveto
(Traum) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 74.116501 280.947632] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 81.163704 262.253204] concat
-2.98388e-05 -4.32954e-06 moveto
(NN) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 81.163704 262.253204] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
135 44 163 61 setbbox
135 61 moveto
163 61 lineto
163 44 lineto
135 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
135 44 163 61 setbbox
135 61 moveto
163 61 lineto
163 44 lineto
135 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 127.48613 280.947571] concat
0 nxsetgray
2.49029e-05 7.13984e-06 moveto
(von) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 127.48613 280.947571] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 122.068489 262.253174] concat
-1.07117e-05 -4.32954e-06 moveto
(APPR) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 122.068489 262.253174] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
195 44 220 61 setbbox
195 61 moveto
220 61 lineto
220 44 lineto
195 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
195 44 220 61 setbbox
195 61 moveto
220 61 lineto
220 44 lineto
195 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 175.442917 280.94754] concat
0 nxsetgray
2.39113e-05 7.13984e-06 moveto
(der) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 175.442917 280.94754] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 172.736496 262.253143] concat
1.95606e-05 -4.32954e-06 moveto
(ART) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 172.736496 262.253143] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
240 44 292 61 setbbox
240 61 moveto
292 61 lineto
292 44 lineto
240 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
240 44 292 61 setbbox
240 61 moveto
292 61 lineto
292 44 lineto
240 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 214.995697 280.94754] concat
0 nxsetgray
-5.51413e-06 7.13984e-06 moveto
(kleinen) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 214.995697 280.94754] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 217.980499 262.253113] concat
2.09464e-05 -4.32954e-06 moveto
(ADJA) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 217.980499 262.253113] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
301 44 385 61 setbbox
301 61 moveto
385 61 lineto
385 44 lineto
301 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
301 44 385 61 setbbox
301 61 moveto
385 61 lineto
385 44 lineto
301 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 269.071686 280.94751] concat
0 nxsetgray
-4.76625e-06 7.13984e-06 moveto
(Gastst"atte) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 269.071686 280.94751] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 285.989288 262.253082] concat
-1.46999e-05 -4.32954e-06 moveto
(NN) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 285.989288 262.253082] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
407 44 432 61 setbbox
407 61 moveto
432 61 lineto
432 44 lineto
407 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
407 44 432 61 setbbox
407 61 moveto
432 61 lineto
432 44 lineto
407 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 348.02533 280.947449] concat
0 nxsetgray
-6.4281e-06 7.13984e-06 moveto
(hat) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 348.02533 280.947449] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 340.442108 262.253052] concat
9.11995e-06 -4.32954e-06 moveto
(VAFIN) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 340.442108 262.253052] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
470 44 486 61 setbbox
470 61 moveto
486 61 lineto
486 44 lineto
470 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
470 44 486 61 setbbox
470 61 moveto
486 61 lineto
486 44 lineto
470 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 398.423706 280.947418] concat
0 nxsetgray
-5.23415e-06 7.13984e-06 moveto
(er) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 398.423706 280.947418] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 389.479706 262.253021] concat
-7.5248e-07 -4.32954e-06 moveto
(PPER) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 389.479706 262.253021] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
518 44 555 61 setbbox
518 61 moveto
555 61 lineto
555 44 lineto
518 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
518 44 555 61 setbbox
518 61 moveto
555 61 lineto
555 44 lineto
518 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 439.328552 280.947388] concat
0 nxsetgray
1.38929e-05 7.13984e-06 moveto
(noch) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 439.328552 280.947388] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 439.874908 262.25296] concat
4.28618e-06 -4.32954e-06 moveto
(ADV) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 439.874908 262.25296] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
586 44 622 61 setbbox
586 61 moveto
622 61 lineto
622 44 lineto
586 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
586 44 622 61 setbbox
586 61 moveto
622 61 lineto
622 44 lineto
586 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 494.872528 280.947357] concat
0 nxsetgray
6.84493e-06 7.13984e-06 moveto
(nicht) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 494.872528 280.947357] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 485.118896 262.25296] concat
1.82731e-06 -4.32954e-06 moveto
(PTKNEG) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 485.118896 262.25296] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
648 44 736 61 setbbox
648 61 moveto
736 61 lineto
736 44 lineto
648 44 lineto
closepath
end
fill
grestore
gsave
newpath
systemdict
begin
648 44 736 61 setbbox
648 61 moveto
736 61 lineto
736 44 lineto
648 44 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 550.939697 280.947296] concat
0 nxsetgray
-2.78129e-06 7.13984e-06 moveto
(aufgegeben) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 550.939697 280.947296] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 563.68689 262.252899] concat
-3.56275e-06 -4.32954e-06 moveto
(VVPP) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 563.68689 262.252899] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
149 68 149 116 setbbox
149 68 moveto
149 116 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
149 66 149 116 setbbox
149 66 moveto
149 116 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
140 85 158 97 setbbox
140 97 moveto
158 97 lineto
158 85 lineto
140 85 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
140 85 158 97 setbbox
140 97 moveto
158 97 lineto
158 85 lineto
140 85 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 130.837311 310.717987] concat
/Helvetica findfont 1 scalefont [8 0 0 8 0 0] makefont
24
exch
defineuserobject
24 execuserobject setfont
-2.4086e-05 1.48684e-05 moveto
(AC) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 130.837311 310.717987] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
207 68 207 116 setbbox
207 68 moveto
207 116 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
207 66 207 116 setbbox
207 66 moveto
207 116 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
198 85 216 97 setbbox
198 97 moveto
216 97 lineto
216 85 lineto
198 85 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
198 85 216 97 setbbox
198 97 moveto
216 97 lineto
216 85 lineto
198 85 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 177.979752 310.717957] concat
1.62456e-05 1.48684e-05 moveto
(NK) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 177.979752 310.717957] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
266 68 266 116 setbbox
266 68 moveto
266 116 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
266 66 266 116 setbbox
266 66 moveto
266 116 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
257 85 275 97 setbbox
257 97 moveto
275 97 lineto
275 85 lineto
257 85 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
257 85 275 97 setbbox
257 97 moveto
275 97 lineto
275 85 lineto
257 85 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 225.934921 310.717926] concat
-1.31009e-05 1.48684e-05 moveto
(NK) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 225.934921 310.717926] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
343 68 343 116 setbbox
343 68 moveto
343 116 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
343 66 343 116 setbbox
343 66 moveto
343 116 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
334 85 352 97 setbbox
334 97 moveto
352 97 lineto
352 85 lineto
334 85 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
334 85 352 97 setbbox
334 97 moveto
352 97 lineto
352 85 lineto
334 85 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 288.520508 310.717896] concat
1.27176e-05 1.48684e-05 moveto
(NK) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 288.520508 310.717896] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 setlinejoin
gsave
newpath
systemdict
begin
149 116 343 116 setbbox
149 116 moveto
343 116 lineto
end
stroke
grestore
1 nxsetgray
5 setlinewidth
0 setlinecap
gsave
newpath
systemdict
begin
246 118 246 166 setbbox
246 118 moveto
246 166 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
246 116 246 166 setbbox
246 116 moveto
246 166 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
234 108 257 124 setbbox
257 116 moveto
257 116 lineto
257 120.416 251.848007 124 245.5 124 curveto
239.151993 124 234 120.416 234 116 curveto
234 111.584 239.151993 108 245.5 108 curveto
251.848007 108 257 111.584 257 116 curveto
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
234 108 257 124 setbbox
257 116 moveto
257 116 lineto
257 120.416 251.848007 124 245.5 124 curveto
239.151993 124 234 120.416 234 116 curveto
234 111.584 239.151993 108 245.5 108 curveto
251.848007 108 257 111.584 257 116 curveto
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 209.858124 331.037933] concat
3.56889e-06 8.57119e-06 moveto
(PP) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 209.858124 331.037933] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
33 68 33 166 setbbox
33 68 moveto
33 166 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
33 66 33 166 setbbox
33 66 moveto
33 166 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
24 135 42 147 setbbox
24 147 moveto
42 147 lineto
42 135 lineto
24 135 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
24 135 42 147 setbbox
24 147 moveto
42 147 lineto
42 135 lineto
24 135 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 36.552536 351.358063] concat
1.92435e-05 2.75453e-06 moveto
(NK) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 36.552536 351.358063] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
91 68 91 166 setbbox
91 68 moveto
91 166 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
91 66 91 166 setbbox
91 66 moveto
91 166 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
82 135 100 147 setbbox
82 147 moveto
100 147 lineto
100 135 lineto
82 135 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
82 135 100 147 setbbox
82 147 moveto
100 147 lineto
100 135 lineto
82 135 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 83.694969 351.358032] concat
-1.46008e-06 2.75453e-06 moveto
(NK) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 83.694969 351.358032] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
232 135 259 147 setbbox
232 147 moveto
259 147 lineto
259 135 lineto
232 135 lineto
closepath
end
fill
grestore
0 nxsetgray
gsave
newpath
systemdict
begin
232 135 259 147 setbbox
232 147 moveto
259 147 lineto
259 135 lineto
232 135 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 206.795746 351.357941] concat
-2.43342e-05 2.75453e-06 moveto
(MNR) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 206.795746 351.357941] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 setlinejoin
gsave
newpath
systemdict
begin
33 166 246 166 setbbox
33 166 moveto
246 166 lineto
end
stroke
grestore
1 nxsetgray
5 setlinewidth
0 setlinecap
gsave
newpath
systemdict
begin
139 168 139 216 setbbox
139 168 moveto
139 216 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
139 166 139 216 setbbox
139 166 moveto
139 216 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
127 158 151 174 setbbox
151 166 moveto
151 166 lineto
151 170.416 145.623993 174 139 174 curveto
132.376007 174 127 170.416 127 166 curveto
127 161.584 132.376007 158 139 158 curveto
145.623993 158 151 161.584 151 166 curveto
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
127 158 151 174 setbbox
151 166 moveto
151 166 lineto
151 170.416 145.623993 174 139 174 curveto
132.376007 174 127 170.416 127 166 curveto
127 161.584 132.376007 158 139 158 curveto
145.623993 158 151 161.584 151 166 curveto
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 122.709381 371.678009] concat
3.23146e-06 -3.06213e-06 moveto
(NP) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 122.709381 371.678009] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
gsave
newpath
systemdict
begin
130 185 148 197 setbbox
130 197 moveto
148 197 lineto
148 185 lineto
130 185 lineto
closepath
end
fill
grestore
0 nxsetgray
gsave
newpath
systemdict
begin
130 185 148 197 setbbox
130 197 moveto
148 197 lineto
148 185 lineto
130 185 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 122.527802 391.997986] concat
-1.74357e-05 6.62029e-06 moveto
(OA) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 122.527802 391.997986] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
692 68 692 216 setbbox
692 68 moveto
692 216 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
692 66 692 216 setbbox
692 66 moveto
692 216 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
682 185 701 197 setbbox
682 197 moveto
701 197 lineto
701 185 lineto
682 185 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
682 185 701 197 setbbox
682 197 moveto
701 197 lineto
701 185 lineto
682 185 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 572.009521 391.997711] concat
-2.10293e-06 6.62029e-06 moveto
(HD) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 572.009521 391.997711] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 setlinejoin
gsave
newpath
systemdict
begin
139 216 692 216 setbbox
139 216 moveto
692 216 lineto
end
stroke
grestore
1 nxsetgray
5 setlinewidth
0 setlinecap
gsave
newpath
systemdict
begin
419 68 419 266 setbbox
419 68 moveto
419 266 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
419 66 419 266 setbbox
419 66 moveto
419 266 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
409 235 428 247 setbbox
409 247 moveto
428 247 lineto
428 235 lineto
409 235 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
409 235 428 247 setbbox
409 247 moveto
428 247 lineto
428 235 lineto
409 235 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 350.11499 432.637848] concat
-7.85026e-06 -5.25333e-06 moveto
(HD) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 350.11499 432.637848] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
478 68 478 266 setbbox
478 68 moveto
478 266 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
478 66 478 266 setbbox
478 66 moveto
478 266 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
469 235 486 247 setbbox
469 247 moveto
486 247 lineto
486 235 lineto
469 235 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
469 235 486 247 setbbox
469 247 moveto
486 247 lineto
486 235 lineto
469 235 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 398.427795 432.637817] concat
1.13463e-05 -5.25333e-06 moveto
(SB) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 398.427795 432.637817] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
536 68 536 266 setbbox
536 68 moveto
536 266 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
536 66 536 266 setbbox
536 66 moveto
536 266 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
526 235 546 247 setbbox
526 247 moveto
546 247 lineto
546 235 lineto
526 235 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
526 235 546 247 setbbox
526 247 moveto
546 247 lineto
546 235 lineto
526 235 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 444.670227 432.637787] concat
-4.07916e-06 -5.25333e-06 moveto
(MO) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 444.670227 432.637787] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
1 setlinejoin
gsave
newpath
systemdict
begin
604 68 604 266 setbbox
604 68 moveto
604 266 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
604 66 604 266 setbbox
604 66 moveto
604 266 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
594 235 613 247 setbbox
594 247 moveto
613 247 lineto
613 235 lineto
594 235 lineto
closepath
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
594 235 613 247 setbbox
594 247 moveto
613 247 lineto
613 235 lineto
594 235 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 14.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 500.301453 432.637756] concat
-5.95994e-06 -5.25333e-06 moveto
(NG) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 500.301453 432.637756] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 52.442093 272.721222] concat
1 nxsetgray
-2.00159e-05 1.47521e-05 moveto
(0) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 52.442093 272.721222] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 106.899704 272.721222] concat
2.60246e-06 1.47521e-05 moveto
(1) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 106.899704 272.721222] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 145.101303 272.721191] concat
1.68982e-05 1.47521e-05 moveto
(2) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 145.101303 272.721191] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 191.430893 272.721161] concat
3.87651e-06 1.47521e-05 moveto
(3) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 191.430893 272.721161] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 249.952499 272.7211] concat
1.28362e-05 1.47521e-05 moveto
(4) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 249.952499 272.7211] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 325.542908 272.721069] concat
-1.04839e-05 1.47521e-05 moveto
(5) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 325.542908 272.721069] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 363.744507 272.721039] concat
4.29247e-06 1.47521e-05 moveto
(6) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 363.744507 272.721039] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 407.635712 272.721008] concat
-1.23566e-05 1.47521e-05 moveto
(7) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 407.635712 272.721008] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 463.718933 272.720978] concat
7.2734e-06 1.47521e-05 moveto
(8) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 463.718933 272.720978] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 518.176514 272.720947] concat
-1.58697e-06 1.47521e-05 moveto
(9) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 518.176514 272.720947] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 610.835693 272.720886] concat
9.94885e-07 1.47521e-05 moveto
(10) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 610.835693 272.720886] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 215.814911 321.489136] concat
-1.51183e-05 6.7995e-06 moveto
(500) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 215.814911 321.489136] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 128.845367 362.129974] concat
9.53674e-06 -5.31442e-06 moveto
(501) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 128.845367 362.129974] matrix invertmatrix concat
[0.681922 -4.36265e-07 4.36265e-07 0.681922 164.68959 273.284515] concat
0 nxsetgray
1 setlinejoin
gsave
newpath
systemdict
begin
279 266 604 266 setbbox
279 266 moveto
604 266 lineto
end
stroke
grestore
(* Group Created by User *) TailorGroupBegin
[0.681922 -4.36265e-07 4.36265e-07 0.681922 164.68959 273.284515] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 349.240479 238.20314] concat
1 nxsetgray
5 setlinewidth
0 setlinecap
gsave
newpath
systemdict
begin
279 218 279 266 setbbox
279 218 moveto
279 266 lineto
end
stroke
grestore
0 nxsetgray
1 setlinewidth
2 setlinecap
gsave
newpath
systemdict
begin
279 216 279 266 setbbox
279 216 moveto
279 266 lineto
end
stroke
grestore
1 nxsetgray
gsave
newpath
systemdict
begin
267 208 290 224 setbbox
290 216 moveto
290 216 lineto
290 220.416 284.847992 224 278.5 224 curveto
272.152008 224 267 220.416 267 216 curveto
267 211.584 272.152008 208 278.5 208 curveto
284.847992 208 290 211.584 290 216 curveto
end
fill
grestore
0 nxsetgray
0 setlinejoin
gsave
newpath
systemdict
begin
267 208 290 224 setbbox
290 216 moveto
290 216 lineto
290 220.416 284.847992 224 278.5 224 curveto
272.152008 224 267 220.416 267 216 curveto
267 211.584 272.152008 208 278.5 208 curveto
284.847992 208 290 211.584 290 216 curveto
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 349.240479 238.20314] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 571.680603 411.984589] concat
-1.17986e-05 5.63334e-07 moveto
(VP) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 571.680603 411.984589] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 349.240479 238.20314] concat
1 nxsetgray
gsave
newpath
systemdict
begin
269 235 288 247 setbbox
269 247 moveto
288 247 lineto
288 235 lineto
269 235 lineto
closepath
end
fill
grestore
0 nxsetgray
gsave
newpath
systemdict
begin
269 235 288 247 setbbox
269 247 moveto
288 247 lineto
288 235 lineto
269 235 lineto
closepath
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 349.240479 238.20314] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 571.141418 432.304626] concat
1.00633e-05 -5.25333e-06 moveto
(OC) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 571.141418 432.304626] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 577.63739 402.435791] concat
1 nxsetgray
5.12431e-07 -1.44866e-06 moveto
(502) show
TailorGroupEnd
(* Group Created by User *) TailorGroupBegin
[0.8128 -5.19995e-07 5.19995e-07 0.8128 577.63739 402.435791] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 462.311005 443.409027] concat
1.20811e-05 1.69621e-06 moveto
(503) show
[0.8128 -5.19995e-07 5.19995e-07 0.8128 462.311005 443.409027] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 102.240494 238.536453] concat
gsave
newpath
systemdict
begin
434 258 448 274 setbbox
448 266 moveto
448 266 lineto
448 270.415985 444.864014 274 441 274 curveto
437.135986 274 434 270.415985 434 266 curveto
434 261.584015 437.135986 258 441 258 curveto
444.864014 258 448 261.584015 448 266 curveto
end
fill
grestore
0 nxsetgray
gsave
newpath
systemdict
begin
434 258 448 274 setbbox
448 266 moveto
448 266 lineto
448 270.415985 444.864014 274 441 274 curveto
437.135986 274 434 270.415985 434 266 curveto
434 261.584015 437.135986 258 441 258 curveto
444.864014 258 448 261.584015 448 266 curveto
end
stroke
grestore
[0.8128 -5.19995e-07 5.19995e-07 0.8128 102.240494 238.536453] matrix invertmatrix concat
[0.8128 -5.19995e-07 5.19995e-07 0.8128 458.519806 452.957825] concat
3.07336e-08 3.9485e-06 moveto
(S) show
TailorGroupEnd
grestore
gsave
[1 0 0 -1 0 792] concat
grestore
grestore
%%Trailer
end
showpage
%%DocumentFonts: Helvetica


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: x.ps
%%Creator: XV Version 3.01  Rev: 3/30/93  -  by John Bradley
%%BoundingBox: 41 249 555 601
%%Pages: 1
%%DocumentFonts:
%%EndComments
%%EndProlog

%%Page: 1 1

% remember original state
/origstate save def

% build a temporary dictionary
20 dict begin

% define string to hold a scanline's worth of data
/pix 134 string def

% lower left corner
41 249 translate

% size of image (on paper, in 1/72inch coords)
513.57600 351.86400 scale

% dimensions of data
1070 733 1

% mapping matrix
[1070 0 0 -733 0 733]

{currentfile pix readhexstring pop}
image
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffff83fffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffff01fffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffc07fffff3ffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffe38fffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffff8e3fffff3ffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffe7cf8721f0e4c1cffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffff9f3c390e1e1c87c3e1fffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffc7ff0300e06080cf3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffff87f818061c0c0381c0e7fffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffcffe791ccf239ccf3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffc0f3c8e739e473189e67fffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffcf0e013cc027f8cffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffff07009e73804f33f807ffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
f0003c70e013cc027c0cffc0000000000000000000000000000000000000000000000000
0000000000000000001fe0007fe3009e73804f33f807f800000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000003f
f5557e7ce7f3ccfe78ccffd5555555555555555555555555555555555555555555555555
5555555555555555555feaaaf9f33f9e739fcf33f9fffaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaabf
f3fffe38e313cc6279ccffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7fff8e3189e738c4f3188c7ffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffff00f033ce06780cf3ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9feffffc07819e71c0cf381c0e7fffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffff84f873cf0e7c44f3ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7fffe0fc39e79e1cf3c3e1e7fffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7fff8003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9feffff001ffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3fff8003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7fff001ffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffff00000000000000000000000000000000000000000000000000
0000000000faaabfffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffff00000000000000000000000000000000000000000000000000
0000000001f5555fff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffefbaf9fffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffdf7af9fff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffefbaf9fffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffff83ffffffffffffff381fffe7c3fffffffffffc01fffffdffffffbfffffffffffff
fffffffffdf7af9fff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffff01ffffffffffffff3befffdf3dffffffffffffdfffffedffffffbfffffffffffff
fffffffffefbaf9fffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7fffe38ffffffffffffff3bf7ffdefeffffffffffffdfffffedffffffffffffffffffff
fffffffffdf7af9fff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3fffe7cf0f248f3ce0fff3bf7c786fff1e947bee1ffdfe3e1c1ef8f47bc7fffffffffff
fffffffffefbaf9fffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7fffc7fe0704073cc073f3befbbddffeee73bbedeffdfdddeeddf773bbbbfffffffffff
fffffffffdf7af9fff9feffff8f9ffffffffffffffffffff3ffbffbf1f87c7ffffffffff
fffffffffffffffcfffffffffffff33fffff9fff8037fffffffffffffff8fc7ef1f83de3
807fff7f3ff1f8ffe7e3ffffffffffffffffffffffffffffff3f
f3fffcffc631c633cce73f381f7dddffdf6f7dbedeffdfbedeedbefb7db7dfffffffffff
fffffffffefbaf9fffbfe7fff879fffffffffffffffffffebffbffbeef7bbbffffffffff
fffffffffffffffcffffffe7fffff339ffff9ffffbf7fffffff7fffffff77bbeeefbfddd
ff7fff7ebfeef77fd7ddffffffffffffffffffffffffffffff7f
f7fffcffcf33cf33cc3fff3bef7dddffdf6f7dbecfffdfbecfed7efb7db7dfffffffffff
fffffffffdf6ab9fff9feffff879fffffffffffffffffffebff7ff3df6fb7dffffffffff
fffffffffffffffcffffffe7fffff3f9ffff9ffffbf7fffffff7ffffffefb7ddeefbfbbe
fefffe7ebfeeefbfd7beffffffffffffffffffffffffffffff3f
f3fffc7fcf33cf33ce0fff3bf701ddffdf6f7dbef3ffdf80f3ec7efb7db01fffffffffff
fffffffffefb279fffbfe7fff939e1fffffffffffffffffdbff7febdf6ff7dffffffffff
fffffffffffffffcff83c1c3fe1f0330f0f81ffffbf43e3d30e1c7a1ffefb7dddf77fbbe
fdfffd7dbedf6fbbb7beffffffffffffffffffffffffffffff7f
f7fffe7ccf33cf33cfc7ff3bf77fdeffdf6f7dbefcffdfbffcedbefb7db7ffffffffffff
fffffffffdf78f9fff9feffff939c0ff3ffffffffffffffdbff7ffbff68f7dffffffffff
fffffffffffffffcff0180c3fc0e0330e0701cfffbf3dddcef77bb9effffbbbddf70fbbe
fdffff7dbedf777bb7ddffffffffffffffffffffffffffffff3f
f3fffe38c633c6338ce7ff3bf77ddefedf6f7dbedeffdfbedeeddefb7db7dfffffffffff
fffffffffefbdf9fffbfe7fff9998c7f3ffffffffffffffbbff7ffbfee777dffffffffff
fffffffffffffffcff399ce7f9e46339cf231cfffbf7dbedef777dbeffff7c7ddf777bbe
fbffff7bbfdf78ff77e3ffffffffffffffffffffffffffffff7f
f7ffff01e073c0700c073f3bf7bbdf3deeef3bbcdeffdfdddeedef773bbbbfffffffffff
fffffffffdf7ff9fff9feffff9999e7ffffffffffffffffbbfefffbfdefbb9ffffffffff
fffffffffffffffcfff187e7f804f339c0279ffffbf7dbede7f77dbefffefbbbdf7fb7dc
fbffff7bbfdf777f77ddffffffffffffffffffffffffffffff3f
f3ffff83f0f3c8f84e0f3f3bfbc7dfc3f1ef47c2e1ffdfe3e1f1f78f47bc7fffffffffff
fffffffffefbff9fffbfe7fff9c99e7ffffffffffffffff7bfefffbf3efbc5ffffffffff
fffffffffffffffcff81c1e7f804f339c0279ffffbf7dbedf9f701befff9f7dbdf7fb7e2
f7ffff77bfdf6fbef7beffffffffffffffffffffffffffffff7f
f7ffffffffffcfffffffff3fffffffffffff7fffffffffffffffffff7fffffffffffffff
fffffffffdf7ff9fff9feffff9c99e7ffffffffffffffff00fefffbefefbfdffffffffff
fffffffffffffffcff19f8e7f9fcf339cfe79ffffbf7dbedfe777fbefff7f7dbdf7fb7fe
f7ffff700fdf6fbe01beffffffffffffffffffffffffffffff3f
f3ffffffffffcfffffffff3fffffffffffff7fffffffffffffffffff7fffffffffffffff
fffffffffefbff9fffbfe7fff9e18c7fffffffffffffffffbfdfffbdfefb7dffffffffff
fffffffffffffffcff399ce7f8c46339c6231ffffbf7dbedef777dbeffeff7d7eeefafbe
f7ffff7fbfeeefbff7beffffffffffffffffffffffffffffff7f
f7fff8007fffcfffffffff3fffffffffffff7fffffffffffffffffff7fffffffffffffff
fffffffffdf7ff9fff9feffff9e1c0e73fffffffffffffffbfdfffbdff777bffffffffff
fffffffffffffffc030180e3fc0e0338e0701cfffbf7ddddef77bbbeefeffbb7eef76fbd
eff7ff7fbeeef77bf7ddffffffffffffffffffffffffffffff3f
f3fff8007fffcfffffffff3fffffffffffff7fffffffffffffffffff7fffffffffffffff
fffffffffefbff9fffbfe7fff9f1e1e73fffffffffffffffbfdfffbc078f87ffffffffff
fffffffffffffffc0388c1f3fe1f133cf0f89cfffbf7de3df0f9c7beefe03c77f1f8efc3
eff7ff7fbef1f8fbf7e3ffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffdf7ff9fff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffefffffffffffffff
fff7ffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffff2aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaf8001fffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffdfffffffffffffff
ffefffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffff55555555555555555555555555555555555555555555555555
5555555555f0001fff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffff00000000000000000000000000000000000000000000000000
0000000000faaabfffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffff00000000000000000000000000000000000000000000000000
0000000001f5555fff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffefbaf9fffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffdf7af9fff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffefbaf9fffbfe7ffffffffffffffffffffffff80000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003fff7f
f7fffc03fe67ffffffffff200dffffffffffffffffffffffffffffffffffffffffffffff
fffffffffdf7af9fff9fefffffffffffffffffffffffff80000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003fff3f
f3fffc03fe673fffffffff3efdfffffffdffffffffffffffffffffffffffffffffffffff
fffffffffefbaf9fffbfe7ffffffffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7fffcfffe7f3fffffffff3efdfffffffdffffffffffffffffffffffffffffffffffffff
fffffffffdf7af9fff9fefffffffffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3fffcffe0661e1e4fffff3efd0f8f4c3871e87fffffffffffffffffffffffffffffffff
fffffffffefbaf9fffbfe7ffffffffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7fffcffc0661c0e0cffff3efcf7773bddeee7bfffffffffffffffffffffffffffffffff
fffffffffdf7af9fff9fefffff07ffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3fffc078c6738c63cffff3efdf6fb7bdddf6fbfffffffffffffffffffffffffffffffff
fffffffffefbaf9fffbfe7fffe03ffffffffffffffe7ff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7fffc079e6739e67fffff3efdf6fb79fddf6fbfffffffffffffffffffffffffffffffff
fffffffffdf6ab9fff9feffffc71ffffffffffffffe7ff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3fffcff9e6739e67fffff3efdf6fb7e7dc06fbfffffffffffffffffffffffffffffffff
fffffffffefb279fffbfe7fffcf9e1e423908f8721c3ff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7fffcff9e6739e67fffff3efdf6fb7f9ddfefbfffffffffffffffffffffffffffffffff
fffffffffdf78f9fff9feffff8ffc0e00180070300c39f9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3fffcff8c6738c67fffff3efdf6fb7bdddf6fbfffffffffffffffffffffffffffffffff
fffffffffefbdf9fffbfe7fff9ff8c63198c66791ce79f9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7fffc03c0671c0e7cffff3efdf7777bddeeefbfffffffffffffffffffffffffffffffff
fffffffffdf7ff9fff9feffff9ff9e67399ce6013ce7ff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3fffc03e2679e1e7cffff3efdf78f7c3e71efbfffffffffffffffffffffffffffffffff
fffffffffefbff9fffbfe7fff8ff9e67399ce6013ce7ff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffdf7ff9fff9feffffcf99e67399ce67f3ce7ff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffefbff9fffbfe7fffc718c67399ce6313ce7ff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7fff800ffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffdf7ff9fff9feffffe03c0e7399ce7033ce39f9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3fff800ffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffefbff9fffbfe7ffff07e1e7399ce7873cf39f9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7ffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffdf7ff9fff9fefffffffffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3ffffffffffffffffffff2aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaf8001fffbfe7ffffffffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7ffffffffffffffffffff55555555555555555555555555555555555555555555555555
5555555555f0001fff9feffff000ffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7fff000ffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff7fff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffff9fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffbfff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffff95555555555555555555555555
555555555555555555555555555555555555555555555555555555555555555555555555
55555555555555555555555555555555555555555555557fff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaabfff3f
f3ffffd5555555555557d555555555555555555557eaaaaaaaaaaaaaabffeaaaaaaaaaaa
aaaaaaaaaaabffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffaaaaaaaaaaaaa7aaaaaaaaaaaaaaaaaaaaabd555555555555553ffd55555555555
555555555553ffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffffffffffe7dffffffffffffffffffff3effffffffffffff3ffefffffffffff
fffffffffff3ffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffffffffffe7bffffffffffffffffffff3dffffffffffffff3ffdfffffffffff
fffffffffff3ffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffffffffffe7dffffffffffffffffffff3effffffffffffff3ffefffffffffff
fffffffffff3ffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffffffffffe7bffffffffffffffffffff3dffffffffffffff3ffdfffffffffff
fffffffffff3ffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffffffffffe7dffffffffffffffffffff3effffffffffffff3ffefffffffffff
fffffffffff3ffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffffffffffe7bffffffffffffffffffff3dffffffffffffff3ffdfffffffffff
fffffffffff3ffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffe0f9ffffe7dfff00fff9ffffffe7fff3efff807ff9fffff3ffeffff07ffffc
fffffffffff3ffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffc079ffffe7bfff007ff9ffffffe7fff3dfff807ff9cffff3ffdfffe03fff9c
fffffffffff3ffffff9fefffff07ff3ffcfffffffffffffffff9ffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfff8e39ffffe7dfff3e7ff9ffffffe7fff3efff9fffffcffff3ffefffc71fff9f
fffffffffff3ffffffbfe7fffe03ff3ffcfffffffffffffffff7fffffffff7bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfff9f39c7ffe7bfff3e7c39f0f83e07fff3dfff9ff39987fff3ffdfffcf9c8f0c
f0f21e0ffff3ffffff9feffffc71fffffffffffffffffffffff7fffffffff7bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfff1f198fffe7dfff3c7819e0701c07fff3efff9ff39987fff3ffefff8f8c070c
e0700c07fff3ffffffbfe7fffcf9c93c4cc87ffffffffffa71e1c7c7a51fe10fffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfff3f991fffe7bfff00f3c9c63398c7fff3dfff80f939cffff3ffdfff9fcc639c
c631cce7fff3ffffff9feffff8f8c1380cc039fffffffff9eef7bbbb9ceff7bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfff3f983fffe7dfff00f009cf3f19e7fff3efff80f839cffff3ffefff9fccf39c
cf33cc3ffff3ffffffbfe7fff9fcc7318cc739fffffffffbdf777d7dbdf7f7bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfff1f181fffe7bfff3c7009cf3819e7fff3dfff9ffc79cffff3ffdfff8f8cf39c
cf33ce0ffff3ffffff9feffff9fccf33cccf3ffffffffffbdf777f7dbdf7f7bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfff9f389fffe7dfff3e73f9cf3199e7fff3efff9ff839cffff3ffefffcf9cf39c
cf33cfc7fff3ffffffbfe7fff8f8cf33cccf3ffffffffffbc0777f7dbdf7f7bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfff8e398fffe7bfff3e7189c63398c7fff3dfff9ff939cffff3ffdfffc71c639c
c633cce7fff3ffffff9feffffcf9cf33cccf3ffffffffffbdff77f7dbdf7f7bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffc079cfffe7dfff3e3819e0701c07fff3efff807399c7fff3ffefffe03c078c
e073cc07fff3ffffffbfe7fffc71cf318ccf3ffffffffffbdf777d7dbdf7f7bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffe0f9c7ffe7bfff3e3c39f0f88e27fff3dfff807399e7fff3ffdffff07c8fcc
f0f3ce0ffff3ffffff9feffffe03cf380ccf39fffffffffbeef7bbbbbcef77bfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffffffffffe7dffffffffffffffffffff3effffffffffffff3ffeffffffcffff
fffffffffff3ffffffbfe7ffff07cf3c4ccf39fffffffffbf1f7c7c7bd1f79cfffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffffffffffe7bffffffffffffffffffff3dffffffffffffff3ffdffffffcffff
fffffffffff3ffffff9fefffffffffffcffffffffffffffffffffffffdffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdffe000fffffe7dffe001ffffffffffffff3efffffe00ffffff3ffeffffff801ff
fffffffffff3ffffffbfe7fffffffff18ffffffffffffffffffffffffdffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbffe000fffffe7bffe001ffffffffffffff3dfffffe00ffffff3ffdffffff801ff
fffffffffff3ffffff9feffffffffff81ffffffffffffffffffffffffdffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffffffffffe7dffffffffffffffffffff3effffffffffffff3ffefffffffffff
fffffffffff3ffffffbfe7fffffffffc3ffffffffffffffffffffffffdffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffffffffffe7bffffffffffffffffffff3dffffffffffffff3ffdfffffffffff
fffffffffff3ffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffffffffffe7dffffffffffffffffffff3effffffffffffff3ffefffffffffff
fffffffffff3ffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffffffffffe7bffffffffffffffffffff3dffffffffffffff3ffdfffffffffff
fffffffffff3ffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffdfffffffffffe7dffffffffffffffffffff3effffffffffffff3ffefffffffffff
fffffffffff3ffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffbfffffffffffe7bffffffffffffffffffff3dffffffffffffff3ffdfffffffffff
fffffffffff3ffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffc0000000000007c000000000000000000003e000000000000003ffe00000000000
000000000003ffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffff800000000000078000000000000000000003c000000000000003ffc00000000000
000000000003ffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffbfe7ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
f00000000000000000000000000000000000000000000000000000000000000000000000
0000000000000000003fe000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000007f
f55555555555555555555555555555555555555555555555555555555555555555555555
5555555555555555555feaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaabf
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
c00000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000780000f
c00000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000780000f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef9fdfdf
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff79f9fef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef9fcfdf
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff79f8fef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef9f67df
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff79ee7ef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef9f73df
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff79ef3ef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef9df9df
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff79bf9ef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef9dfcdf
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff79bfcef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97fe5f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff788006f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef90001f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff79fffef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef95555f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78aaaaf
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffff1f1ffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffcffe7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3fff9fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeffffefffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffef0f1efffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffdef6ef7ffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffbefeffbffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffff8000000000000000000000
00000000000000000000000000000000000000000000000003eff1f80000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000f97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffbeffefbffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffdefeef7ffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeef6eefffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffef0f1efffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3fff9fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffcffe7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffff1f1ffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffff0efbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffff7cf3fffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffff7efbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffff1efbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffffeefbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffffeefbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffeeefbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffff1efbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffff80003fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffbfffbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffbfffbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffb87dbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffb7bdbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffb7fdbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffb7fdbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffb7fdbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffb7fdbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffb7adbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffb873bfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffbfffbfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffff80003fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cffffffffffffffffffffffffffffffffffffffffffffffffce7ffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cffffffffffffffffffffffffffffffffffffffffffffffffbfbffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cffffffffffffffffffffffffffffffffffffffffffffffff7fdffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cffffffffffffffffffffffffffffffffffffffffffffffff7fdffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffef1effffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffeeeeffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffdeff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cffffffffffffffffffff8000000000000000000000000001f1f00000000000000000000
000000000000000000000000000000ffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffff80000f97ff1f
cffffffffffffffffffffbffffffffffffff7fffffffffffdfef7ffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7fffffffffffeeeefffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7fffffffffffeeeefffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffff71dfffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffff7fdfffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffbfbfffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffce7fffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7fffffffffffff1ffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffff0c71ffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffff7baeffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffff7baeffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffff1baeffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffebb0ffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffebbeffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7fffffffffffffeebaeffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffff1c71ffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffffffffffffffe00001fffffffffc00001ffffffffffffffffc00007fffffffffff
fffffffffffffffffffffffffffc0000ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffe00001ff78fff2f
cfffffffffffffffffeffffdfffffffffdffffdffffffffffffffffdffff7fffffffffff
fffffffffffffffffffffffffffdfffeffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffeffffdfef97ff1f
cfffffffffffffffffeffffdfffffffffdffffdffffffffffffffffdffff7fffffffffff
fffffffffffffffffffffffffffdfffeffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffeffffdff78fff2f
cfffffffffffffffffedec3dfffffffffdbee1dffffffffffffffffdc3ef7fffffffffff
fffffffffffffffffffffffffffdc70effffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffedec3dfef97ff1f
cfffffffffffffffffededddfffffffffd9cdedffffffffffffffffdbdef7fffffffffff
fffffffffffffffffffffffffffdbb76ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffededddff78fff2f
cfffffffffffffffffedededfffffffffd9cdedffffffffffffffffdbdd77fffffffffff
fffffffffffffffffffffffffffdbf76ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffedededfef97ff1f
cfffffffffffffffffec0dedfffffffffdaadedffffffffffffffffdbdd77fffffffffff
fffffffffffffffffffffffffffdc70effffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffec0dedff78fff2f
cfffffffffffffffffedededfffffffffdaadedffffffffffffffffdbdbb7fffffffffff
fffffffffffffffffffffffffffdfb76ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffedededfef97ff1f
cfffffffffffffffffedededfffffffffdb6dedffffffffffffffffdbd837fffffffffff
fffffffffffffffffffffffffffdbb76ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffedededff78fff2f
cfffffffffffffffffededddfffffffffdb6dedffffffffffffffffdbd7d7fffffffffff
fffffffffffffffffffffffffffdbb76ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffededddfef97ff1f
cfffffffffffffffffedec3dfffffffffdb6e1dffffffffffffffffdc37d7fffffffffff
fffffffffffffffffffffffffffdc70effffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffedec3dff78fff2f
cfffffffffffffffffeffffdfffffffffdffffdffffffffffffffffdffff7fffffffffff
fffffffffffffffffffffffffffdfffeffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffeffffdfef97ff1f
cfffffffffffffffffe00001fffffffffc00001ffffffffffffffffc00007fffffffffff
fffffffffffffffffffffffffffc0000ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffe00001ff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffc7c7ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffff3ff9ffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffcfffe7fffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffbffffbfffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffb9d87bfffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffff79dbbdfffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cffffffffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffefadbbefffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffe00000000000001b000000000000036000000000000000000006c0000000000000
000000000000000000000000000fad87e00000000000000000007fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff00000000000000000000000000001b0000f97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffefb5bfefffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffff7b5bfdfffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffbb9bfbfffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffbb9bfbfffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffcfffe7fffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffff3ff9ffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffc7c7ffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffff83fffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffc3183fffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffdeefbfffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffdeef7fffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffc6eeffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffaeeffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffaedffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffbaedffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffc71dffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfff800007fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffe00007fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff00007ffffffffffffffffffffffffffbffff78fff2f
cfffbffff7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff7fff7ffffffffffffffffffffffffffbfffef97ff1f
cfffbffff7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff7fff7ffffffffffffffffffffffffffbffff78fff2f
cfffb7b0f7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffec3837fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff70fb7ffffffffffffffffffffffffffbfffef97ff1f
cfffb7b777fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeddbf7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff6f7b7ffffffffffffffffffffffffffbffff78fff2f
cfffb7b7b7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeddbf7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff6ffb7ffffffffffffffffffffffffffbfffef97ff1f
cfffb037b7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffec3837fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff6ffb7ffffffffffffffffffffffffffbffff78fff2f
cfffb7b7b7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeddbf7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff6ffb7ffffffffffffffffffffffffffbfffef97ff1f
cfffb7b7b7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeddbf7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff6ffb7ffffffffffffffffffffffffffbffff78fff2f
cfffb7b777fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeddbf7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff6f5b7ffffffffffffffffffffffffffbfffef97ff1f
cfffb7b0f7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffedd837fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff70e77ffffffffffffffffffffffffffbffff78fff2f
cfffbffff7fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffeffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff7fff7ffffffffffffffffffffffffffbfffef97ff1f
cfff800007fffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffe00007fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffff00007ffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffc3ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffff9cfffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffc3c3fffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffff7f7ffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffbffdfffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffeffbffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffe7ffe7ffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffeffbffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffdffffbffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffde3dffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffbbe87dffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffddddffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffbbebbdffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffbdfeffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffff7ddbbeffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff00000000000000000000000000003e3e000000000000000000
00000000003fffffffffffffffffffffffffffffffffffffffffff000000000000000000
000000007dd87e00000000000000000000000001b0000f97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffbfdeffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffff7ddbfeffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffddddffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffbebbfdffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffddddffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffbebbfdffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffee3bffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffdf7bfbffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffeffbffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffe7ffe7ffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffefffffff7f7ffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
fffffffffbffdfffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffefffffff9cfffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
fffffffffc3c3fffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffefffffffe3fffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffc3ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffe18fbfffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
fffffffffffe18e1ffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffef773fffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
fffffffffffef76fffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffef76bfffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
fffffffffffef76fffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffe376bfffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
fffffffffffe3763ffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffefffffffffd75bfffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffd77dffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffefffffffffd741fffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffd77dffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffdd77bfffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
fffffffffffdd75dffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffe38fbfffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
fffffffffffe38e3ffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffe00003ffffffffffffffffc0000ffffffffffffffffff80000fff
fffffffe00001ffffffffffffffffffffffffffffffffffffffe00003fffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffeffffbffffffffffffffffdfffeffffffffffffffffffbfffefff
fffffffeffffdffffffffffffffffffffffffffffffffffffffeffffbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffeffffbffffffffffffffffdfffeffffffffffffffffffbfffefff
fffffffeffffdffffffffffffffffffffffffffffffffffffffeffffbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffee1c3bffffffffffffffffdc70effffffffffffffffffb0e1efff
fffffffedec3dffffffffffffffffffffffffffffffffffffffec387bfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffededdbffffffffffffffffdbb76ffffffffffffffffffb76eefff
fffffffededddffffffffffffffffffffffffffffffffffffffeddbbbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffedfddbffffffffffffffffdbf76ffffffffffffffffffb76f6fff
fffffffedededffffffffffffffffffffffffffffffffffffffeddbdbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffedfc3bffffffffffffffffdc70effffffffffffffffffb0ef6fff
fffffffec0dedffffffffffffffffffffffffffffffffffffffec3bdbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffedfdfbffffffffffffffffdfb76ffffffffffffffffffb7ef6fff
fffffffedededffffffffffffffffffffffffffffffffffffffedfbdbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffedfdfbffffffffffffffffdbb76ffffffffffffffffffb7ef6fff
fffffffedededffffffffffffffffffffffffffffffffffffffedfbdbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffededfbffffffffffffffffdbb76ffffffffffffffffffb7eeefff
fffffffededddffffffffffffffffffffffffffffffffffffffedfbbbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffee1dfbffffffffffffffffdc70effffffffffffffffffb7e1efff
fffffffedec3dffffffffffffffffffffffffffffffffffffffedf87bfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffeffffbffffffffffffffffdfffeffffffffffffffffffbfffefff
fffffffeffffdffffffffffffffffffffffffffffffffffffffeffffbfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
fffffffffffffffffffe00003ffffffffffffffffc0000ffffffffffffffffff80000fff
fffffffe00001ffffffffffffffffffffffffffffffffffffffe00003fffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffffeffffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffffeffffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffff83fffffffffffff
ffffffffffffffffffffff7ffffffffffffffffffff83fffffffffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffffffffffffffffc1fffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffffffffc7c7ffffffffffff
ffffffffffffffffffffff7fffffffffffffffffffc7c7ffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffffe3e3ffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffffffff3ff9ffffffffffff
ffffffffffffffffffffff7fffffffffffffffffff3ff9ffffffffffffffffffffdfffff
ffffffffffbfffffffffffffffffffffffffffffffffffffffff9ffcffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffcfffe7fffffffffff
ffffffffffffffffffffff7ffffffffffffffffffcfffe7fffffffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffffffffffffffe7fff3fffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffbffffbfffffffffff
ffffffffffffffffffffff7ffffffffffffffffffbffffbfffffffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffffffffffffffdffffdfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffffb9d87bfffffffffff
ffffffffffffffffffffff7ffffffffffffffffffb9d87bfffffffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffffffffffffffdcec3dfffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7ffffffffffffffffff79dbbdfffffffffff
ffffffffffffffffffffff7ffffffffffffffffff79dbbdfffffffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffffffffffffffbceddefffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffffffefadbbefffffffffff
ffffffffffffffffffffff7fffffffffffffffffefadbbefffffffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffffffffffffff7d6ddf7ffffffffffffff
ffffffffffffffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffc0000fad87e00007ffffff
ffffffffffffffffffffff7fffffffffffffc0000fad87e00007ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffc000000000007d6c3f000000000000000
000000000007ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffefb5bfeffff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffefb5bfeffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdfffffffffff7dadff7ffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffff7b5bfdffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffff7b5bfdffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdfffffffffffbdadfefffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffbb9bfbffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffbb9bfbffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdfffffffffffddcdfdfffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffbb9bfbffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffbb9bfbffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdfffffffffffddcdfdfffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffcfffe7ffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffcfffe7ffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdfffffffffffe7fff3fffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffff3ff9fffff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffff3ff9fffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffff9ffcffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffffc7c7fffff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffffc7c7fffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffe3e3ffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffff83ffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffff83ffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdfffffffffffffc1fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffffffc31c7ff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffffffc31efff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff618e3fffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffffffdeebbff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffffffdeecfff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff6f75dfffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffffffdeebbff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffffffdeeefff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff6f77dfffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffffffc6ebbff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffffffc6eefff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff6377dfffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffaebbff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffaeefff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7d773fffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffaebbff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffaeefff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7d76ffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffffffbaebbff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffffffbaeefff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff5d75ffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdfffffffc71c7ff7ffffff
ffffffffffffffffffffff7fffffffffffffdfffffffc71efff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff638c1fffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffff80000fffffffffe00003ffff
ffffffffffffffffffffff7fffffffffff80000fffffffffe00003ffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff000007ffffffffe00003fffffffffffffff
ffffffffe00003ffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffbfffefffffffffeffffbffff
ffffffffffffffffffffff7fffffffffffbfffefffffffffeffffbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff7ffff7ffffffffeffffbfffffffffffffff
ffffffffeffffbffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffbfffefffffffffeffffbffff
ffffffffffffffffffffff7fffffffffffbfffefffffffffeffffbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff7ffff7ffffffffeffffbfffffffffffffff
ffffffffeffffbffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffb3b76fffffffffeceddbffff
ffffffffffffffffffffff7fffffffffffb3b76fffffffffeceddbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff6fb877ffffffffeceddbfffffffffffffff
ffffffffeceddbffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffb3b6efffffffffecedbbffff
ffffffffffffffffffffff7fffffffffffb3b6efffffffffecedbbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff6737b7ffffffffecedbbfffffffffffffff
ffffffffecedbbffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffb5b5efffffffffed6d7bffff
ffffffffffffffffffffff7fffffffffffb5b5efffffffffed6d7bffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff6737b7ffffffffed6d7bfffffffffffffff
ffffffffed6d7bffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffb5b1efffffffffed6c7bffff
ffffffffffffffffffffff7fffffffffffb5b1efffffffffed6c7bffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff6ab7b7ffffffffed6c7bfffffffffffffff
ffffffffed6c7bffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffb6b6efffffffffedadbbffff
ffffffffffffffffffffff7fffffffffffb6b6efffffffffedadbbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff6ab7b7ffffffffedadbbfffffffffffffff
ffffffffedadbbffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffb6b6efffffffffedadbbffff
ffffffffffffffffffffff7fffffffffffb6b6efffffffffedadbbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff6db7b7ffffffffedadbbfffffffffffffff
ffffffffedadbbffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffb7376fffffffffedcddbffff
ffffffffffffffffffffff7fffffffffffb7376fffffffffedcddbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff6db7b7ffffffffedcddbfffffffffffffff
ffffffffedcddbffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffb7376fffffffffedcddbffff
ffffffffffffffffffffff7fffffffffffb7376fffffffffedcddbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff6db877ffffffffedcddbfffffffffffffff
ffffffffedcddbffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffbfffefffffffffeffffbffff
ffffffffffffffffffffff7fffffffffffbfffefffffffffeffffbffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff7ffff7ffffffffeffffbfffffffffffffff
ffffffffeffffbffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffff80000fffffffffe00003ffff
ffffffffffffffffffffff7fffffffffff80000fffffffffe00003ffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffff000007ffffffffe00003fffffffffffffff
ffffffffe00003ffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbfffef97ff1f
cfffffeffffffffffffffbffffffffffffff7fffffffffffffdffffffffffffff7ffffff
ffffffffffffffffffffff7fffffffffffffdffffffffffffff7ffffffffffffffdfffff
ffffffffffbffffffffffffffffffffffffffffdffffffffffffff7fffffffffffffffff
fffffffffff7ffffffffffffffffffffffffffffbffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffe01ffffffffffffffbffbfffffffff7ffffffffffeffffbffffffffff03fff6fffff
ffffffffffffffffffffffbffffffffffffedfffffffffbfeffffebfffffffffe5bffb6f
ffffffffdfffffffffffffffffffffffffffffffffffffffffffffffffffffffffff6fff
fffffdfdfffffffffffffffff6fffffffffffffffedff78fff2f
cfffeffffffffffffffffbffbbffffffff7ffffffffffeffffbffffffffff7dfff6fffff
ffffffffffffffffffffffbffffffffffffedfffffffff9fcffffebfffffffffddbffb6f
ffffffffdffdfffffffffffffffffffffffffffffffffffffffdffffffffffffffff6fff
fffffcfdfffffffffffffffff6fffffffffffffffedfef97ff1f
cfffefffffffffffffffffffbbffffffff7ffffffffffefffffffffffffff7efff6fffff
ffffffffffffffffffffffbffffffffffffeffffffffff9fcfffffbfffffffffddbffb7f
fffffffffffdfffffffffffffffffffffffffffffffffffffffdffffffffffffffff6fff
fffffd7dfffffffffffffffff6fffffffffffffffedff78fff2f
cfffeffe1ffffffff8747bc7b0ffffff8f47e3d0fffffef7c7b43e3ffffff7ef8f6f1fff
ffffffffffffffffffffc7a3ffffffffffe2de3fffffffafadf70ebdffff8bc785b83b6f
17ffffffdc387ffffffffffffffffffffffff43bed3ffffffc783dee0f0fffffffff6fff
fffffd7df1efbc7c3ffffffff6ffffffffffa31df6dc2f97ff1f
cfffeffdeffffffff7b3bbbbbbffffff773bddcf7ffffeefbbb3dddffffff7df776eefff
ffffffffffffffffffffbb9dffffffffffdcdddfffffffafadf6f6bbffff73bbdff7db6e
e7ffffffdbddfffffffffffffffffffffffff3dbecfffffffbbdbdedf6f7ffffffffffff
fffffdbdeeefbbbbdfffffffffffffffffff9cedf7fbd78fff2f
cfffe01deffffffff7b7db7dbbfffffefb7dbedf7ffffedf7db7dbeffffff03efb6df7ff
ffffffffffffffffffff7dbeffffffffffbedbefffffffafadf6f6b7fffefb7ddfffdb6d
f7ffffffdbddfffffffffffffffffffffffff7dbedfffffff7dddddff6f7ffffffffffff
fffffddddf6fb7dbdfffffffffffffffffffbdedf7fbcf97ff1f
cfffeffcfffffffff3f7db7dbbfffffefb7dbedf7ffffebf7db7dbeffffff7defb6df7ff
ffffffffffffffffffff7dbeffffffffffbedbefffffffb76df67eaffffefb7ddfff9b6d
f7ffffffd9fdfffffffffffffffffffffffff7dbedfffffff7ddd8dfe67fffffffffffff
fffffddddf6fb7d9ffffffffffffffffffffbdedf7f9f78fff2f
cfffefff3ffffffffcf7db01bbfffffe037d80df7ffffe3f01b7d80ffffff7eefb6c07ff
ffffffffffffffffffff7dbeffffffffffbed80fffffffb76df79e8ffffefb01dff85b6d
f7ffffffde7dffffffffffff00fffffffffff7dbedfffffff01ddade179fffffffffffff
fffffdedc06fb01e7fffffffffffffffffffbdedf7fe6f97ff1f
cfffefffcfffffffff37db7fbbfffffeff7dbfdf7ffffedf7fb7dbfffffff7eefb6dffff
ffffffffffffffffffff7dbeffffffffffbedbffffffffb76df7e6b7fffefb7fdff7db6d
f7ffffffdf9dfffffffffffffffffffffffff7dbedfffffff7fdeabdf7e7ffffffffffff
fffffdf5dfefb7ff9fffffffffffffffffffbdedf7ff978fff2f
cfffeffdeffffffff7b7db7dbbfffffefb7dbedf7ffffeef7db7dbeffffff7eefb6df7ff
ffffffffffffffffffff7dbeffffffffffbedbefffffffbaedf6f6bbfffefb7ddff7db6d
f7ffffffdbddfffffffffffffffffffffffff7dbedfffffff7ddeabdf6f7ffffffffffff
fffffdf5df6fb7dbdfffffffffffffffffffbdedf7fbcf97ff1f
cfffeffdeffffffff7b3bbbbbbffffff773bdddf7ffffef7bbb7dddffffff7ef776eefff
fffffffdffffffffffffbb9dffffffffffdcdddfffffffbaede6f6bdffff73bbdff79b6e
e7ffffffdbddfffffffffffffffffffffffff7dbcdfffffffbbdf77de6f7ffffffffffff
fffffdf9eeef3bbbdfffffffffffffffffffbdede7fbd78fff2f
cfffe01e1ffffffff8747bc7bcffffff8f47e3df7ffffefbc7b7de3ffffff7f78f6f1fff
fffffffdffffffffffffc7a3ffffffffffe2de3fffffffbdee170ebeffff8bc7dff84b6f
17ffffffdc3e7ffffffffffffffffffffffff7dc2dfffffffc7e777e130fffffffffffff
fffffdfdf1f0bc7c3fffffffffffffffffffbdee17fc2f97ff1f
cffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffdfffffffffffffffffffffffffffffffffffffffffffffffffffffbffffffffff
f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffff78fff2f
cffffffff8fffffffff7ffffffbfffffffffffffc7fffffffffffff8ffffffffffffff7f
fffffffb0fffffffffffffff8ffffffffffffff07fffffffffffffff8ffefbfffffffffd
f47fffffffffde3fffffffffffdf7fffffffffffffef1ffffffffffffffef1fffffffdfb
fffffffffffffffffbc3ffffffde3fffffffffffffffef97ff1f
cffffffff77ffffffff7ffffff3fffffffffffffbbfffffffffffff77ffffffffffffe7f
ffffffff7fffffffffffffff77ffffffffffffff7fffffffffffffff77fef7fffffffffd
ebbfffffffff9ddfffffffffff9e7fffffffffffffceeffffffffffffffceefffffff9f3
fffffffffffffffff3dfffffff9ddffffffffffffffff78fff2f
cffffffff77ffffffff7ffffffbffffffffffffffbffffffffffffff7ffffffffffffd7f
ffffffff7fffffffffffffff7ffffffffffffffeffffffffffffffff77ff0ffffffffffe
1bbfffffffffdddfffffffffffdf7fffffffffffffefeffffffffffffffefefffffffdeb
fffffffffffffffffbdfffffffddffffffffffffffffef97ff1f
cffffffff77fffffffffffffffbffffffffffffffbfffffffffffffcfffffffffffffd7f
ffffffff1fffffffffffffff0ffffffffffffffdffffffffffffffff8fffffffffffffff
fbbfffffffffdddfffffffffffdf7fffffffffffffefeffffffffffffffef9fffffffdeb
fffffffffffffffffbc7ffffffdc3ffffffffffffffff78fff2f
cffffffff77fffffffffffffffbfffffffffffffe7ffffffffffffff7ffffffffffffb7f
ffffffffefffffffffffffff77fffffffffffffdffffffffffffffff77ffffffffffffff
fc3fffffffffdddfffffffffffdf7fffffffffffffef9ffffffffffffffefefffffffddb
fffffffffffffffffbfbffffffdddfffffffffffffffef97ff1f
cffffffff77fffffffffffffffbfffffffffffffdfffffffffffffff7ffffffffffff83f
ffffffffefffffffffffffff77fffffffffffffbffffffffffffffff77ffffffffffffff
ffbfffffffffdddfffffffffffdf7fffffffffffffef7ffffffffffffffefefffffffdc1
fffffffffffffffffbfbffffffdddffffffffffffffff78fff2f
cffffffff77fffffffffffffffbfffffffffffffbffffffffffffff77fffffffffffff7f
fffffffeefffffffffffffff77fffffffffffffbffffffffffffffff77ffffffffffffff
fbbfffffffffdddfffffffffffdf7fffffffffffffeefffffffffffffffeeefffffffdfb
fffffffffffffffffbbbffffffdddfffffffffffffffef97ff1f
cffffffff8ffffffffffffffffbfffffffffffff83fffffffffffff8ffffffffffffff7f
ffffffff1fffffffffffffff8ffffffffffffffbffffffffffffffff8fffffffffffffff
fc7fffffffffde3fffffffffffdf7fffffffffffffee0ffffffffffffffef1fffffffdfb
fffffffffffffffffbc7ffffffde3ffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffbffffffffffffffffffffffffffffffffffffffffffeffff
ffffffffffffffffffffffffeffffffffffffffffffff78fff2f
ce07c0f00f03fffbfd7fb01ddfdfffffe7e07dfeffffffc0f7e7c01fffffffbfbbfbffff
ffffffc1ffffffffdfbf8fdfdf07fffffcfe07803fffffffbfbbfbffffffff9f81ffb81f
ffffbfdf3f01ddfdfffffffe0fbfffffffff9f81f7fbffffff03df9f007ffffffff83eff
ffffffffbfbbfbffffffffff83efffffff7fb7fd80eeef97ff1f
cefbdf77ff7dfffbfd7fb7fdcfdfffffe7ef9dfeffffffdf77e7fdffffffff9fb9fbffff
ffffffb6ffffffffdf7e73dfdefbfffffcfefbfbffffffff9fb9fbffffffff9fbe7fbbe7
ffffbfdf3f7fdcfdfffffffdb77fffffffff9fbe77fbffffff7ddf9ff7fffffffff6ddff
ffffffff9fb9fbffffffffff6ddfffffff7fb3f9bfee778fff2f
cefddfb7ff7efffdfbbf77fdd7dfffffdbefeefdffffffdfb7dbfdffffffffafbafbffff
ffffffb6ffffffffdefdfddfddfdfffffb7efdfbffffffffafbafbffffffff6fbfbfbbfb
ffffdfbedf7fdd7dfffffffdb77fffffffff6fbfbbf7ffffff7edf6ff7fffffffff6ddff
ffffffffafbafbffffffffff6ddfffffffbf73f9bfeeaf97ff1f
cefddfb7ff7efffdfbbf77fdd7dfffffdbefeefdffffffdfb7dbfdffffffffafbafbffff
ffffffb7ffffffffddfdfddfddfdfffffb7efdfbffffffffafbafbffffffff6fbfbfbbfb
ffffdfbedf7fdd7dfffffffdbf7fffffffff6fbfbbf7ffffff7edf6ff7fffffffff6fdff
ffffffffafbafbffffffffff6fdfffffffbf75f5bfeeb78fff2f
cefbdf77ff7dfffdfbbf77fddbdfffffdbeff6fdffffffdf77dbfdffffffffb7bb7bffff
ffffffd7ffffffffdbfbfedfdefffffffb7efbfbffffffffb7bb7bffffffff6fbfdfbbfd
ffffdfbedf7fddbdfffffffebeffffffffff6fbfdbf7ffffff7ddf6ff7fffffffffafbff
ffffffffb7bb7bffffffffffafbfffffffbf75f5bfeecf97ff1f
ce07c0f00f03fffef7def01ddddfffffbdeff77bffffffc0f7bdfdffffffffbbbbbbffff
ffffffe7ffffffffd3fbfedfdf3ffffff7be07fbffffffffbbbbbbfffffffef7bfdfbbfd
ffffef7def01ddddffffffff3efffffffffef7bfddefffffff03def7f7fffffffffcfbff
ffffffffbbbbbbffffffffffcfbfffffffdef5f580eef78fff2f
ceffdff7ff7dfffef7def7fddddfffffbdeff77bffffffdff7bdfdffffffffbbbbbbffff
fffffff3ffffffffcdfbfedfdfc7fffff7befbfbffffffffbbbbbbfffffffef7bfdfbbfd
ffffef7def7fddddffffffff9efffffffffef7bfddefffffff7fdef7f7fffffffffe7bff
ffffffffbbbbbbffffffffffe7bfffffffdef6edbfeeef97ff1f
ceffdff7ff7effff6fedf7fddedfffff00eff7b7ffffffdff700fdffffffffbdbbdbffff
fffffff5ffffffffddfbfedfdffbffffe01efdfbffffffffbdbbdbfffffffc03bfdfbbfd
fffff6f8077fddedffffffffaefffffffffc03bfdedfffffff7fdc03f7fffffffffebbff
ffffffffbdbbdbffffffffffebbfffffffedf6edbfeef78fff2f
ceffdff7ff7effff6fedf7fddf5fffff7eefefb7ffffffdff77efdffffffffbebbebffff
fffffff6ffffffffdefdfddfddfdffffefdefdfbffffffffbebbebfffffffdfbbfb7bbfb
fffff6fbf77fddf5ffffffffb6fffffffffdfbbfbedfffffff7fddfbf7fffffffffedbff
ffffffffbebbebffffffffffedbfffffffedf6edbfeeef97ff1f
ceffdff7ff7effff6fedf7fddf5fffff7eefefb7ffffffdff77efdffffffffbebbebffff
ffffffb6ffffffffdf7dfddfddfdffffefdefdfbffffffffbebbebfffffffdfbbfb7bbfb
fffff6fbf77fddf5fffffffdb6fffffffffdfbbfbedfffffff7fddfbf7fffffffff6dbff
ffffffffbebbebffffffffff6dbfffffffedf75dbfeef78fff2f
ceffdff7ff7effff9ff3f7fddf9ffffeff6f9fcfffffffdff6ff7dffffffffbf3bf3ffff
ffffffb6efffffffdf7e73efbefbffffdfeefdfbffffffffbf3bf3fffffffbfdbe77bbe7
fffff9f7fb7fddf9fffffffdb6fffffffffbfdbe7f3fffffff7fdbfdf7fffffffff6dbff
ffffffffbf3bf3ffffffffff6dbffffffff3f75dbfeeef97ff1f
ceffdff00f7f7fff9ff3f7fddfdffffeff607fcfffffffdff6ff7dffffffffbfbbfbffff
ffffffc1efffffffdfbf8ff07f07ffffdfeefefbffffffffbfbbfbfffffffbfd81f8781f
fffff9f7fb7fddfdfffffffe0efffffffffbfd81ff3fffffff7fdbfdf7fffffffff83bff
ffffffffbfbbfbffffffffff83bffffffff3f7bdbfeef78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffff7efffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffbf7ffffffffffffffffffffffffffffffffffffffffefdff
ffffffffffffffffffffffffefdfffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffff7dfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffbf7ffffffffffffffffffffffffffffffffffffffffefdff
ffffffffffffffffffffffffefdffffffffffffffffff78fff2f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffff7ffffffffffffffffffffffffffffffffffffffffffdff
ffffffffffffffffffffffffffdfffffffffffffffffef97ff1f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffbffffffffffffffffffffffffffffffffffffffffffeff
ffffffffffffffffffffffffffeffffffffffffffffff78fff2f
caaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaf97ff1f
d55555555555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555555555555555555555555555
55555555555555555555555555555555555555555555578fff2f
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff97ff1f
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff8fff2f
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff97ff1f
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff88002f
c00000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000790001f
c00000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000079fffef
cffffaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbffef95555f
cfff55555555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555554ffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffff5fff79aaaaf
cffe9bffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffabfef97fe5f
cff597ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffff75ff79bfe6f
cfeb9bffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbebef9dfcdf
cf5f97ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffff7f5f79efcef
cebf9bffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbfeaf9df9df
c0ff97ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffff7fe179ef9ef
cc3f9bffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbfc2f9f73df
cf0f97ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffff7f0f79fb3ef
cfc39bffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbc3ef9f67df
cff097ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffff70ff79f87ef
cffc1bffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffff83fef9fcfdf
cfff14000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000ffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffff4fff79fcfef
cfffd8000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000ffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbffef9fdfdf
c55555555555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555555555555555555555555555
55555555555555555555555555555555555555555555578aaaaf
caaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaf95555f
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffc7c7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffe07fffffffffffe7fffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffe00fffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffc7c7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffe01fffffffffffe7fffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffc7c7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffe78fffffffffffe7fffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffeffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffc387873cf0fffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffe7cf8723f0e43e078721f0cf3ffffffffffffffffffffffffffff
fffffffffffffffffffffffffffefe0f8bbfffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffc387033ce073fffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffe7c70301e0601c070300e04f39fffffffffffffffffffffffffff
fffffffffffffffffffffffffffefdf773bfffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
c0003cba63199cf33c000000000000000000000000000000000000000000000000000000
00000000000001fffffe7e67918cf2398c6791cc62739fffffffffffffffffffffffffff
fffffffffffffffffffffffffffefff6fbffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
c0003c9267999c03fc000000000000000000000000000000000000000000000000000000
00000000000001fffffe7e6013cc02799e6013ccfe67ffffffffffffffffffffffffffff
fffffffffffffffffffffffffffeffe6fbffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
caaabc9267999c03feaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaabf8001e7c6013cc02799e6013ccff27fe00000000000000000000000000
000000000000000000003fc000fefe16fbfc000000000000000000000000000000000000
000000000000000000000000000000000000000000000000003f
c5557cd6679c3cfffd555555555555555555555555555555555555555555555555555555
55555555555555faaabe7ce7f3ccfe799e67f3ccff27feaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaabfd555fefdf6fbfd555555555555555555555555555555555555
555555555555555555555555555555555555555555555555557f
cbfffcc6631c3c63ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9fffe78e3118c62798c6313cc630fffffffffffffffffffffffffffff
ffffffffffffffffffff7fcffffefdf6fbffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fffcc6703e7e073fffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbfffe01f0301e0679c07033ce078f9fffffffffffffffffffffffffff
ffffffffffffffffffff3fdffffefde773bfffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffcee787e7f0f3fffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9fffe07f8723f0e79e27873cf0f9f9fffffffffffffffffffffffffff
ffffffffffffffffffff7fcffffefe138bbfffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbfffffffff3ffffffffffffffff9fffffffffffffffffffffffffffff
ffffffffffffffffffff3fdffffffffffbffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9fffffffff3ffffffffffffffff9fffffffffffffffffffffffffffff
ffffffffffffffffffff7fcffffffffefbffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff8003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbfffc003ff3fffffffffffffffe3fffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffe007fef7ffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfff8003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9fffc003ff3fffffffffffffffe7fffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffe007ff0fffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffaaaaaaaaaaaaaaaabf55555555555555557fffffffffffffffe0000000000000000
00000001ffffe3f9fffffffffffffffffffffffffe000000000000000000000000000000
00000000000000007fff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff55555555555555555eaaaaaaaaaaaaaaaabfffffffffffffffe0000000000000000
00000001ffffe5fbfffffffffffffffffffffffffe000000000000000000000000000000
0000000000000000ffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3fffffffffffffffe0000000000000000
00000001ffffe3f9fffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffe0000000000000000
00000009ffffe5fbfffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3fffffffffffffffe1fffffffffffffff
fffffff1ffffe3f9fffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffe07ffffffffffffff
ffffffe9ffffe5fbffff83ffe7ffffff3ffffffffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3fffffffffffffffe07ffffffffffffff
fffffff1ffffe3f9ffff01ffe7ffffe73ffffffffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffe0fffffffffffe07ffffffffffffff
ffffffe9ffffe5fbfffe38ffe7ffffe7fffffffffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfff01ffffffffff9f7ffc7cffffffffff3ffc07ffff9fffffe07ffffffffffffff
fffffff1ffffe3f9fffe7cf0e7c3e1c33c3c87fffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcffffffffffffffffffffffc0000000000ffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fff00ffffffffff9efffc3cfffff9ffff3ff8e3ffff9fffffe07ffffffffffffff
ffffffe9ffffe5fbfffe1fe06781c0c3381c039ffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdffffffffffffffffffffffc0000000001ffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfff3c7fffffffff9f7ffc3cfffff9ffff3ff9f3e1ff0f0fffe07ffffffffffffff
fffffff1ffffe3f9ffff03cf273c8c67318c739ffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcffffffffffffffffffffffcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fff3e64e19e7fff9efffc9cf0e730ffff3ff1ffc0ff0e079fe07ffffffffffffff
ffffffe9ffffe5fbffffc1c027009fe733ccf3fffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdffffffffffffffffffffffcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfff3e60c09e7fff9f7ffc9ce06730ffff3ff3ff8c7f9c639fe07ffffffffffffff
fffffff1ffffe3f9fffff8c027009fe733ccf3fffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcffffffffffffffffffffffcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fff3c639e4cffff9efffccccf3279ffff3ff3c39e7f9cf3ffe07ffffffffffffff
ffffffe9ffffe5fbfffe7ccfe73f9fe733ccf3fffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdffff7f7fffefffffffffffcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfff00e7804cffff9f7ffcccc03079ffff3ff1c39e7f9cf3ffe07ffffffffffffff
fffffff1ffffe3f9fffe38c627188c67318cf3fffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcffff3f7fffefffffffffffcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fff01e7804cffff9efffce4c038f9ffff3ff9f39e7f9cf3ffe07ffffffffffffff
ffffffe9ffffe5fbffff01e06781c0e3381cf39ffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdffff5f7fffefffffffffffcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfff3fe79fe1ffff9f7ffce4cff079ffff3ff8e38c7f9c63ffe07ffffffffffffff
fffffff1ffffe3f9ffff83f0e7c3e1f33c3cf39ffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcffff5f7c7e2f1ff43e3fefcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fff3fe78c61ffff9efffcf0c63279ffff3ffc03c0ff8e079fe07ffffffffffffff
ffffffe9ffffe5fbfffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdffff6f7bbdceeff3dddfefcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfff3fe7c0f3ffff9f7ffcf0e06738ffff3ffe13e1ffcf0f9fe07ffffffffffffff
fffffff1ffffe3f9fffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcffff7777dbedf7f7dbefffcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fff3fe7e1f3ffff9efffcf8f0e73cffff3fffffffffffffffe07ffffffffffffff
ffffffe9ffffe5fbfffc007ffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdffff7777dbedf7f7dbefffcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3fffffffffffffffe07ffffffffffffff
fffffff1ffffe3f9fffc007ffffffffffffffffffe7fffffffffffffffffffffffffffff
ffffffffffffffff7fff7fcffff7b77dbec07f7dbefffcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3fe000ffffffffffe07ffffffffffffff
ffffffe9ffffe5fbfffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffffffeffff3fdffff7d77dbedfff7dbefffcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbffe003fffffffff9f7ff8007fffffffff3fe000ffffffffffe07ffffffffffffff
fffffff1ffffe3f9fffffffffffffffffffffffffe555555555555555555555555555555
55555555555555557fff7fcffff7d77dbedf7f7dbefffcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7ffe003fffffffff9efff8007fffffffff3fffffffffffffffe1fffffffffffffff
ffffffe9ffffe5fbfffffffffffffffffffffffffeaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaffff3fdffff7e7bbdceeff7dddeefcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3fffffffffffffffe1555555555555555
55555551ffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcffff7f7c7e2f1ff7de3eefcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffe2aaaaaaaaaaaaaaa
aaaaaaa9ffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdffffffffffffffffffffffcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3fffffffffffffffe0000000000000000
00000001ffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcffffffffffffffffffffffcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffe0000000000000000
00000001ffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdffffffe00fffffffffffffcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9fffffffffffffffffffffffffe000000000000000000000000000000
000000000001f5557fff7fcffffffe00fffffffffffffcfffffffffeffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbfffffffffffffffffffffffffe000000000000000000000000000000
000000000003eaaabfff3fdffffffffffffffffffffffcfffffffffdffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfff80000000000000001f00000000000000003ffffffffffffffffffffffffffffffff
ffffffffffffe3f9fffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffdf75f3fff7fcffffffffffffffffffffffcaaaaaaaaaaffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff00000000000000001e00000000000000003ffffffffffffffffffffffffffffffff
ffffffffffffe5fbfffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffbef5f3fff3fdffffffffffffffffffffffd5555555555ffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9fffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffdf75f3fff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffc1ffffffffffffffffcffe7fffffffffffffffffffffffffffff
fffffffffffbef5f3fff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffff80ffffffffffffffffcffe7fffffffffffffffffffffffffffff
fffffffffffdf75f3fff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffff1c7fffffffffffffffcffe7fffffffffffffffffffffffffffff
fffffffffffbef5f3fff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffaaaaaaaaaaaaaaaabf55555555555555557ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffff3e787908e423c1c87c0ffe7fffffffffffffffffffffffffffff
fffffffffffdf75f3fff7fcffffffffffffffffffffffc00000000000000000000000000
000000000000000000000000000000000000000001f5557fff3f
c7fff55555555555555555eaaaaaaaaaaaaaaaabffffffffffffffffffffffffffffffff
ffffffffffffe5fbfffe3ff03800600180c0380e7e7fffffffffffffffffffffffffffff
fffffffffffbef5f3fff3fdffffffffffffffffffffffc00000000000000000000000000
000000000000000000000000000000000000000001eaaabfff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffff555555555555
555555557fffe3f9fffe7fe318c663199cc7318e7e7fffffffffffffffffffffffffffff
fffffffffffdf75f3fff7fcffffffffffffffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf75f3fff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffffffeaaaaaaaaaaaa
aaaaaaaa7fffe5fbfffe7fe799ce6739f8cf33cffe7fffffffffffffffffffffffffffff
fffffffffffbed573fff3fdffffffffffffffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffff7fffffffffff
fffffffe7fffe3f9fffe3fe799ce6739c0cf33cffe7fffffffffffffffffffffffffffff
fffffffffffdf64f3fff7fcffffffffffffffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf75f3fff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffffffeffffffffffff
fffffffe7fffe5fbffff3e6799ce67398ccf33cffe7fffffffffffffffffffffffffffff
fffffffffffbef1f3fff3fdfffe00ffffffffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffff7fffffffffff
fffffffe7fffe3f9ffff1c6319ce67399ccf318ffe7fffffffffffffffffffffffffffff
fffffffffffdf7bf3fff7fcffffefffffffffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf75f3fff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffffffeffffffffffff
fffffffe7fffe5fbffff80f039ce673980cf380e7e7fffffffffffffffffffffffffffff
fffffffffffbefff3fff3fdffffefffffffffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbfffffffbe1fffff9f7fffffff7c3fffff3ffffffffffffffffffff7fffffffffff
fffffffe7fffe3f9ffffc1f879ce6739c44f3c4e7e7fffffffffffffffffffffffffffff
fffffffffffdf7ff3fff7fcffffefe0f8bbffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf75f3fff3f
c7fff7fffffff3c0fffff9efffffffe781fffff3fffffffffffffffffffeffffffffffff
fffffffe7fffe5fbfffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffbefff3fff3fdffffefdf773bffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbffffff838c7ffff9f7ffffff0718fffff3ffffffffffffffffffff7ffd7d7ffffd
fffffffe7fffe3f9fffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffdf7ff3fff7fcffffefff6fbfffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf75f3fff3f
c7fff7ffffff839e7ffff9efffffff073cfffff3ffd555ffd5777ffffffefffefefffffb
fffffffe7fffe5fbfffc003ffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffbefff3fff3fdffffeffe6fbfffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbfffffff39e7ffff9f7ffff9fe73cfffff3ffaaabffaaeefbffffff7ffd7d7ffffd
fffffffe7fffe3f9fffc003ffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffdf7ff3fff7fcffffefe16fbfffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf75f3fff3f
c7fff7fffffff39e7ffff9efffff9fe73cfffff3ffdffdffdfff7dfffffefffebafafabb
effffffe7fffe5fbfffffffffffffffffffffffffe7fffffffffffffffffffffffffffff
fffffffffffbefff3fff3fdffffefdf6fbfffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefbf3fff7f
cbfffbfffffff39e7ffff9f7ffff9fe73cfffff3ffbffbffbfeefafaeeff7ffd7d75755d
dffffffe7fffe3f9fffffffffffffffffffffffffe555555555555555555555555555555
555555555555f0003fff7fcffffefdf6fbfffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf7ff3fff3f
c7fff7fffe01f39e7ffff9effffc03e73cfffff3ffdffdffdff775f575fefffebaefbbbb
bffffffe7fffe5fbfffffffffffffffffffffffffeaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaabe0003fff3fdffffefde773bffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbfffe01f39e7ffff9f7fffc03e73cfffff3ffbffbffaaeefbefabff7ffdd77f75fd
7ffffffe7fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcffffefe138bbffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf7ff3fff3f
c7fff7fffffff38c7ffff9efffff9fe718fffff3ffdffdffd5f77dd577fefffebafababa
bffffffe7fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdffffffffffbfffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbfffffff3c0fffff9f7ffff9fe781fffff3ffbffbffbfeefbeaafff7ffdd7777f5d
dffffffe7fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcffffffffefbfffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf7ff3fff3f
c7fff7fffffff3e1fffff9efffff9fe7c3fffff3ffdffdffdff77ddff7fefffeeeefbbbb
affffffe7fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffe007fef7fffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffbffbffbfeefbeeafff7ffdd775755d
ddddfffe7fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffe007ff0ffffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffbf7ff3fff3f
c7fff7fffffffffffffff9effffffffffffffff3ffdffdffdff77df577fefffeeefbbabb
eeeefffe7fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdffffffffffffffffffffffcffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffdefff3fff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffbffbffbfeefefaefff7fffffffffff
fffffffe7fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcffffffffffffffffffffffcaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaabf0003fff3f
c7fff7fffffffffffffff9effffffffffffffff3ffd555fffffffffffffeffffffffffff
fffffffe7fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdffffffffffffffffffffffd55555555555555555555555555
555555555555555555555555555555555555555555e0003fff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffaaabffffffffffffff7ffd557fffff
fffffffe7fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffffffff557ffffffffefffaaabfffff
fffffffe7fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffaabfffffffff7fffffffffff
fffffffe7fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffffffeffffffffffff
fffffffe7fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffff7fffffffffff
fffffffe7fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3fffffffffffffffffffeffffffffffff
fffffffe7fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfff80000000000000001f00000000000000003ffffffffffffffffffff7fffffffffff
fffffffe7fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fff00000000000000001e00000000000000003fffffffffffffffffffeffffffffffff
fffffffe7fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000000000000
000000007fffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffe000000000000
000000007fffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbfffaaaaaaaaaaaaaaaabf55555555555555557ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffd55555555555555555555557ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffeaaaaaaaaaaaaaaaafaaaaaaa
aaaaaaaaafd555555555555557ffffffffffffffffffffffff3f
c7fff55555555555555555eaaaaaaaaaaaaaaaabffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffaaaaaaaaaaaaaaaaaaaaaaabffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffd5555555555555554f5555555
5555555557aaaaaaaaaaaaaaabffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdffffffffffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffffffffffffffcfbffffff
ffffffffe7dffffffffffffff3ffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbffffffffffffffffffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffffffffffffffcf7ffffff
ffffffffe7bffffffffffffff3ffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdffffffffffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffffffffffffffcfbffffff
ffffffffe7dffffffffffffff3ffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbffffffffffffffffffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffffffffffffffcf7ffffff
ffffffffe7bffffffffffffff3ffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdffffffffffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffffffffffffffcfbffffff
ffffffffe7dffffffffffffff3ffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbffffffffffffffffffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffffffffffffffcf7ffffff
ffffffffe7bffffffffffffff3ffffffffffffffffffffffff7f
cbfffbffffffbe1f0ffff9f7ffffff7c3e1ffff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdfff00fffffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffafbfffffffffcfbffeabf
ffffffffe7dfff55fffff7fff3ffffffffffffffffffffffff3f
c7fff7ffffff3c0e07fff9effffffe781c0ffff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbfff00ffffffffff9ffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffd7dfffff7fffcf7fff55f
ffffffffe7bfffaaffffeffff3ffffffffffffffffffffffff7f
cbfffbfffff838c463fff9f7fffff07188c7fff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdfff3fffffffffff9ffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffafbfffffbfffcfbffefaf
ffffffffe7dfff7ffffff7fff3ffffffffffffffffffffffff3f
c7fff7fffff839e4f3fff9effffff073c9e7fff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbfff3fe73c3e1cf30f0ffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffd7df5df75fffcf7fff7dd
dd77dfffe7bfffbfeebeaffff3ffffffffffffffffffffffff7f
cbfffbffffff39e4f3fff9f7fff9fe73c9e7fff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdfff3fe7381c0cf30e07fff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffbbbeaeeebfffcfbffefee
babbefffe7dfff7ff55d57fff3ffffffffffffffffffffffff3f
c7fff7ffffff39e4f3fff9effff9fe73c9e7fff3ff7fdfffffefffffffff8fffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbfff01f273c8c4f39cf3fff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffddddf75f7fffcf7fff7dd
77dddfffe7bfffabebbaeffff3ffffffffffffffffffffffff7f
cbfffbffffff39e4f3fff9f7fff9fe73c9e7fff3ff3f9ffeffefffffffff77ffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdfff01f07009fcf39c03fff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffbbbaaeafbfffcfbffeabe
faabbfffe7dfff55f7ddf7fff3ffffffffffffffffffffffff3f
c7fff7ffe01f39e4f3fff9efffc03e73c9e7fff3ff3f9ffeffefffffffff77ffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbfff3ff8f009fcf39c03fff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffdddd575f7fffcf7fff57d
f55ddfffe7bfffbfefbbeffff3ffffffffffffffffffffffff7f
cbfffbffe01f39e4f3fff9f7ffc03e73c9e7fff3ff5f5c1c38e87c7c3dfefbffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdfff3ff073f9fcf39cfffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffbebbfeafbfffcfbffeffe
fbfebfffe7dfff7ff7ddf7fff3ffffffffffffffffffffffff3f
c7fff7ffffff38c463fff9effff9fe7188c7fff3ff5f5beef767bbbbddfefbffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbfff3ff27188c4e39c63fff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffdf5dd75f7fffcf7fff7fd
f5dd7fffe7bfffbfefbaeffff3ffffffffffffffffffffffff7f
cbfffbffffff3c0e07fff9f7fff9fe781c0ffff3ff5f5feeefafb7dbdffefbffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdfff00e7381c0c038e07fff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffbebeaeefbfffcfbffeffe
fabeffffe7dfff55f7dd57fff3ffffffffffffffffffffffff3f
c7fff7ffffff3e1f0ffff9effff9fe7c3e1ffff3ff6edfceefefb7d9fffefbffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbfff00e73c3e1e13cf0ffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffdf5f5df7dfffcf7fff7fd
fd7f7fffe7bfffaaefbeaffff3ffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ff6edc2eefefb01e7ffefbffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdffffffffffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffffffffffffffcfbffffff
ffffffffe7dffffffffffffff3ffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ff6edbeeefefb7ff9ffefbffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbffffffffffffffffffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffffffffffffffcf7ffffff
ffffffffe7bffffffffffffff3ffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ff75dbeeefafb7dbdfff77ffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdfffffc01ffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffaaafffffffffcfbffeaaf
ffffffffe7dfff557ffffffff3ffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ff75dbcef76fbbbbddff77ffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbfffffc01ffffffffffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfff555fffffffffcf7ffd557
ffffffffe7bffeaabffffffff3ffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ff7bdc2738efbc7c3dff8fffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdffffffffffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffffffffffffffcfbffffff
ffffffffe7dffffffffffffff3ffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbffffffffffffffffffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffffffffffffffcf7ffffff
ffffffffe7bffffffffffffff3ffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdffffffffffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffffffffffffffcfbffffff
ffffffffe7dffffffffffffff3ffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbffffffffffffffffffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffffffffffffffcf7ffffff
ffffffffe7bffffffffffffff3ffffffffffffffffffffffff7f
cbfffbfffffffffffffff9f7fffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffdffffffffffffffffffffff3ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffefffffffffffffffcfbffffff
ffffffffe7dffffffffffffff3ffffffffffffffffffffffff3f
c7fff7fffffffffffffff9effffffffffffffff3ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffbffffffffffffffffffffff3ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffdfffffffffffffffcf7ffffff
ffffffffe7bffffffffffffff3ffffffffffffffffffffffff7f
cbfff80000000000000001f00000000000000003ffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffc00000000000000000000003ffffff
ffffffffffffffffffff7fcffffffffffffffffffffffffe0000000000000000f8000000
0000000007c000000000000003ffffffffffffffffffffffff3f
c7fff00000000000000001e00000000000000003ffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffff800000000000000000000003ffffff
ffffffffffffffffffff3fdffffffffffffffffffffffffc0000000000000000f0000000
00000000078000000000000003ffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
cbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe3f9ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff7fcfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff3f
c7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffe5fbffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffff3fdfffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff7f
c80000000000000000000000000000000000000000000000000000000000000000000000
00000000000003f800000000000000000000000000000000000000000000000000000000
000000000000000000007fc0000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000003f
c00000000000000000000000000000000000000000000000000000000000000000000000
00000000000005faaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaabfd5555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555557f
caaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaabffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
d55555555555555555555555555555555555555555555555555555555555555555555555
55555555555555ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
c00000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000f
c00000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000001f
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cff83fffdfffdfeffffffffffffffffffffffffffffffffffff9fffff03fffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cff7dfffddffdfeffffffdffffffffffeffffffffffffffffff5fffff7cfffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cfefeffffdffdffffffffdffffffffffeffffffffffffffffff5fffff7f7ffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cfefebded871d0ed0f8bf871ff87c7a1c38f43e3e3fe87c7ffedfffff7f7c7a1f1ffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cff7fbdeddeecf6cf773fdeeff7bbb9eef773dddddfe7bbbffedfffff7fbbb9eeeffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cff9fddddddf5f6df6fbfddf7f7b7dbeeefb7dbebefefb7dffddfffff7fb7dbedf7fffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cffe3d8ddddfdf6df6fbfddf7f3f7dbeeefb7dbfbefefb7dffddfffff7fb7dbedf7fffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cfffddaddddfdf6df6fbfddf7fcf01beee037dbf80fefb7dffbdfffff7fb7dbec07fffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cfefeeabdddfdf6df6fbfddf7ff37fbeeeff7dbfbffefb7dff807ffff7f77dbedfffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cfefeeabdddf5f6df6fbfddf7f7b7dbeeefb7dbebefefb7dfffdfffff7f77dbedf7fffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cff7df77ddeedf6df773fdeeff7bbbbeef777dddddfefbbbdffdf777f7cfbbbeeef7ffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cff83f77de71df6df78bfe71ff87c7bef38f7de3e3fefbc7dffdf777f03fc7bef1f7ffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cffffffffffffffffffbffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cffffffffffffffffefbffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cffffffffffffffffef7ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
cfffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffef
cfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffdf
caaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaa
aaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaaf
d55555555555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555555555555555555555555555555f
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffff


showpage

% stop using temporary dictionary
end

% restore original state
origstate restore

%%Trailer


==> (inline-ps-2) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Tk Canvas Widget
%%For: Thorsten Brants
%%Title: Window .mobile.c
%%CreationDate: Fri May  2 11:52:09 1997
%%xxBoundingBox: 163 13 449 779
%%BoundingBox: 163 13 429 730
%%Pages: 1
%%DocumentData: Clean7Bit
%%Orientation: Landscape
%%DocumentNeededResources: font Helvetica
%%EndComments

%%BeginProlog
50 dict begin

% This is a standard prolog for Postscript generated by Tk's canvas
% widget.
% @(#) prolog.ps 1.3 95/11/09 11:35:04

% The definitions below just define all of the variables used in
% any of the procedures here.  This is needed for obscure reasons
% explained on p. 716 of the Postscript manual (Section H.2.7,
% "Initializing Variables," in the section on Encapsulated Postscript).

/baseline 0 def
/stipimage 0 def
/height 0 def
/justify 0 def
/lineLength 0 def
/spacing 0 def
/stipple 0 def
/strings 0 def
/xoffset 0 def
/yoffset 0 def
/tmpstip null def

% Define the array ISOLatin1Encoding (which specifies how characters are
% encoded for ISO-8859-1 fonts), if it isn't already present (Postscript
% level 2 is supposed to define it, but level 1 doesn't).

systemdict /ISOLatin1Encoding known not {
    /ISOLatin1Encoding [
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /exclam /quotedbl /numbersign /dollar /percent /ampersand
	    /quoteright
	/parenleft /parenright /asterisk /plus /comma /minus /period /slash
	/zero /one /two /three /four /five /six /seven
	/eight /nine /colon /semicolon /less /equal /greater /question
	/at /A /B /C /D /E /F /G
	/H /I /J /K /L /M /N /O
	/P /Q /R /S /T /U /V /W
	/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
	/quoteleft /a /b /c /d /e /f /g
	/h /i /j /k /l /m /n /o
	/p /q /r /s /t /u /v /w
	/x /y /z /braceleft /bar /braceright /asciitilde /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
	/dieresis /space /ring /cedilla /space /hungarumlaut /ogonek /caron
	/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
	/dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen
	    /registered /macron
	/degree /plusminus /twosuperior /threesuperior /acute /mu /paragraph
	    /periodcentered
	/cedillar /onesuperior /ordmasculine /guillemotright /onequarter
	    /onehalf /threequarters /questiondown
	/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
	/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex
	    /Idieresis
	/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
	/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn
	    /germandbls
	/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
	/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex
	    /idieresis
	/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
	/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn
	    /ydieresis
    ] def
} if

% font ISOEncode font
% This procedure changes the encoding of a font from the default
% Postscript encoding to ISOLatin1.  It's typically invoked just
% before invoking "setfont".  The body of this procedure comes from
% Section 5.6.1 of the Postscript book.

/ISOEncode {
    dup length dict begin
	{1 index /FID ne {def} {pop pop} ifelse} forall
	/Encoding ISOLatin1Encoding def
	currentdict
    end

    % I'm not sure why it's necessary to use "definefont" on this new
    % font, but it seems to be important; just use the name "Temporary"
    % for the font.

    /Temporary exch definefont
} bind def

% StrokeClip
%
% This procedure converts the current path into a clip area under
% the assumption of stroking.  It's a bit tricky because some Postscript
% interpreters get errors during strokepath for dashed lines.  If
% this happens then turn off dashes and try again.

/StrokeClip {
    {strokepath} stopped {
	(This Postscript printer gets limitcheck overflows when) =
	(stippling dashed lines;  lines will be printed solid instead.) =
	[] 0 setdash strokepath} if
    clip
} bind def

% desiredSize EvenPixels closestSize
%
% The procedure below is used for stippling.  Given the optimal size
% of a dot in a stipple pattern in the current user coordinate system,
% compute the closest size that is an exact multiple of the device's
% pixel size.  This allows stipple patterns to be displayed without
% aliasing effects.

/EvenPixels {
    % Compute exact number of device pixels per stipple dot.
    dup 0 matrix currentmatrix dtransform
    dup mul exch dup mul add sqrt

    % Round to an integer, make sure the number is at least 1, and compute
    % user coord distance corresponding to this.
    dup round dup 1 lt {pop 1} if
    exch div mul
} bind def

% width height string StippleFill --
%
% Given a path already set up and a clipping region generated from
% it, this procedure will fill the clipping region with a stipple
% pattern.  "String" contains a proper image description of the
% stipple pattern and "width" and "height" give its dimensions.  Each
% stipple dot is assumed to be about one unit across in the current
% user coordinate system.  This procedure trashes the graphics state.

/StippleFill {
    % The following code is needed to work around a NeWSprint bug.

    /tmpstip 1 index def

    % Change the scaling so that one user unit in user coordinates
    % corresponds to the size of one stipple dot.
    1 EvenPixels dup scale

    % Compute the bounding box occupied by the path (which is now
    % the clipping region), and round the lower coordinates down
    % to the nearest starting point for the stipple pattern.  Be
    % careful about negative numbers, since the rounding works
    % differently on them.

    pathbbox
    4 2 roll
    5 index div dup 0 lt {1 sub} if cvi 5 index mul 4 1 roll
    6 index div dup 0 lt {1 sub} if cvi 6 index mul 3 2 roll

    % Stack now: width height string y1 y2 x1 x2
    % Below is a doubly-nested for loop to iterate across this area
    % in units of the stipple pattern size, going up columns then
    % across rows, blasting out a stipple-pattern-sized rectangle at
    % each position

    6 index exch {
	2 index 5 index 3 index {
	    % Stack now: width height string y1 y2 x y

	    gsave
	    1 index exch translate
	    5 index 5 index true matrix tmpstip imagemask
	    grestore
	} for
	pop
    } for
    pop pop pop pop pop
} bind def

% -- AdjustColor --
% Given a color value already set for output by the caller, adjusts
% that value to a grayscale or mono value if requested by the CL
% variable.

/AdjustColor {
    CL 2 lt {
	currentgray
	CL 0 eq {
	    .5 lt {0} {1} ifelse
	} if
	setgray
    } if
} bind def

% x y strings lineLength spacing xoffset yoffset justify stipple DrawText --
% This procedure does all of the real work of drawing text.  The
% color and font must already have been set by the caller, and the
% following arguments must be on the stack:
%
% x, y -	Coordinates at which to draw text.
% strings -	An array of strings, one for each line of the text item,
%		in order from top to bottom.
% lineLength -	Minimum line length:  needed to justify text properly.
% spacing -	Spacing between lines.
% xoffset -	Horizontal offset for text bbox relative to x and y: 0 for
%		nw/w/sw anchor, -0.5 for n/center/s, and -1.0 for ne/e/se.
% yoffset -	Vertical offset for text bbox relative to x and y: 0 for
%		nw/n/ne anchor, +0.5 for w/center/e, and +1.0 for sw/s/se.
% justify -	0 for left justification, 0.5 for center, 1 for right justify.
% stipple -	Boolean value indicating whether or not text is to be
%		drawn in stippled fashion.  If text is stippled,
%		procedure StippleText must have been defined to call
%		StippleFill in the right way.
%
% Also, when this procedure is invoked, the color and font must already
% have been set for the text.

/DrawText {
    /stipple exch def
    /justify exch def
    /yoffset exch def
    /xoffset exch def
    /spacing exch def
    /lineLength exch def
    /strings exch def

    % First scan through all of the text to find the widest line (if it's
    % longer than the "lineLength" argument).

    strings {
	stringwidth pop
	dup lineLength gt {/lineLength exch def} {pop} ifelse
	newpath
    } forall

    % Compute the baseline offset and the actual font height.

    0 0 moveto (TXygqPZ) false charpath
    pathbbox dup /baseline exch def
    exch pop exch sub /height exch def pop
    newpath

    % Translate coordinates first so that the origin is at the upper-left
    % corner of the text's bounding box. Remember that x and y for
    % positioning are still on the stack.

    translate
    lineLength xoffset mul
    strings length 1 sub spacing mul height add yoffset mul translate

    % Now use the baseline and justification information to translate so
    % that the origin is at the baseline and positioning point for the
    % first line of text.

    justify lineLength mul baseline neg translate

    % Iterate over each of the lines to output it.  For each line,
    % compute its width again so it can be properly justified, then
    % display it.

    strings {
	dup stringwidth pop
	justify neg mul 0 moveto
	stipple {

	    % The text is stippled, so turn it into a path and print
	    % by calling StippledText, which in turn calls StippleFill.
	    % Unfortunately, many Postscript interpreters will get
	    % overflow errors if we try to do the whole string at
	    % once, so do it a character at a time.

	    gsave
	    /char (X) def
	    {
		char 0 3 -1 roll put
		currentpoint
		gsave
		char true charpath clip StippleText
		grestore
		char stringwidth translate
		moveto
	    } forall
	    grestore
	} {show} ifelse
	0 spacing neg translate
    } forall
} bind def

%%EndProlog
%%BeginSetup
/CL 2 def
%%IncludeResource: font Helvetica
%%EndSetup

%%Page: 1 1
save
306.0 396.0 translate
90 rotate
1.615 1.615 scale
-253 -88 translate
16 176 moveto 490 176 lineto 490 0 lineto 16 0 lineto closepath clip newpath
gsave
19 61 moveto 28 0 rlineto 0 -17 rlineto -28 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
19 61 moveto 28 0 rlineto 0 -17 rlineto -28 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 61 [
    (das)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 38 [
    (ART)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
72 61 moveto 38 0 rlineto 0 -17 rlineto -38 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
72 61 moveto 38 0 rlineto 0 -17 rlineto -38 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 61 [
    (1993)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 38 [
    (CARD)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
124 61 moveto 70 0 rlineto 0 -17 rlineto -70 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
124 61 moveto 70 0 rlineto 0 -17 rlineto -70 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 61 [
    (startende)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 38 [
    (ADJA)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
203 61 moveto 122 0 rlineto 0 -17 rlineto -122 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
203 61 moveto 122 0 rlineto 0 -17 rlineto -122 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 61 [
    (Bonusprogramm)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 38 [
    (NN)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
346 61 moveto 26.9999999999999 0 rlineto 0 -17 rlineto -26.9999999999999 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
346 61 moveto 26.9999999999999 0 rlineto 0 -17 rlineto -26.9999999999999 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 61 [
    (für)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 38 [
    (APPR)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
393 61 moveto 71.0000000000001 0 rlineto 0 -17 rlineto -71.0000000000001 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
393 61 moveto 71.0000000000001 0 rlineto 0 -17 rlineto -71.0000000000001 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 61 [
    (Vielflieger)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 38 [
    (NN)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
91 68 moveto
91 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
91 66 moveto
91 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
81 97 moveto 20 0 rlineto 0 -12 rlineto -20 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
81 97 moveto 20 0 rlineto 0 -12 rlineto -20 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 91 [
    (MO)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
159 68 moveto
159 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
159 66 moveto
159 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
149 97 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
149 97 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 91 [
    (HD)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
91 116 moveto
159 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
125 118 moveto
125 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
125 116 moveto
125 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
matrix currentmatrix
124.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
124.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
125 116 [
    (AP)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
359 68 moveto
359 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
359 66 moveto
359 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
350 97 moveto 17.9999999999999 0 rlineto 0 -12 rlineto -17.9999999999999 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
350 97 moveto 17.9999999999999 0 rlineto 0 -12 rlineto -17.9999999999999 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 91 [
    (AC)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
428 68 moveto
428 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
428 66 moveto
428 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
419 97 moveto 18.0000000000001 0 rlineto 0 -12 rlineto -18.0000000000001 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
419 97 moveto 18.0000000000001 0 rlineto 0 -12 rlineto -18.0000000000001 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 91 [
    (NK)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
359 116 moveto
428 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
393 118 moveto
393 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
393 116 moveto
393 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
matrix currentmatrix
392.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
392.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
393 116 [
    (PP)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
33 68 moveto
33 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
33 66 moveto
33 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
24 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
24 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 141 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
116 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
116 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
125 141 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
264 68 moveto
264 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
264 66 moveto
264 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
255 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
255 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 141 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
379 147 moveto 27 0 rlineto 0 -12 rlineto -27 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
379 147 moveto 27 0 rlineto 0 -12 rlineto -27 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
393 141 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
45 48 [
    (0)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
108 48 [
    (1)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
192 48 [
    (2)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
323 48 [
    (3)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
371 48 [
    (4)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
462 48 [
    (5)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
127 108 [
    (500)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
395 108 [
    (501)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
215 158 [
    (502)
] 0 12 0 0 0 false DrawText
grestore
gsave
33 166 moveto
393 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
matrix currentmatrix
213 166 translate 12 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
213 166 translate 12 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
213 166 [
    (NP)
] 0 12 -0.5 0.5 0 false DrawText
grestore
restore showpage

%%Trailer
end
%%EOF


==> (inline-ps-3) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Tk Canvas Widget
%%For: Thorsten Brants
%%Title: Window .mobile.c
%%CreationDate: Fri May  2 11:52:09 1997
%%xxBoundingBox: 163 13 449 779
%%BoundingBox: 163 13 429 730
%%Pages: 1
%%DocumentData: Clean7Bit
%%Orientation: Landscape
%%DocumentNeededResources: font Helvetica
%%EndComments

%%BeginProlog
50 dict begin

% This is a standard prolog for Postscript generated by Tk's canvas
% widget.
% @(#) prolog.ps 1.3 95/11/09 11:35:04

% The definitions below just define all of the variables used in
% any of the procedures here.  This is needed for obscure reasons
% explained on p. 716 of the Postscript manual (Section H.2.7,
% "Initializing Variables," in the section on Encapsulated Postscript).

/baseline 0 def
/stipimage 0 def
/height 0 def
/justify 0 def
/lineLength 0 def
/spacing 0 def
/stipple 0 def
/strings 0 def
/xoffset 0 def
/yoffset 0 def
/tmpstip null def

% Define the array ISOLatin1Encoding (which specifies how characters are
% encoded for ISO-8859-1 fonts), if it isn't already present (Postscript
% level 2 is supposed to define it, but level 1 doesn't).

systemdict /ISOLatin1Encoding known not {
    /ISOLatin1Encoding [
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /exclam /quotedbl /numbersign /dollar /percent /ampersand
	    /quoteright
	/parenleft /parenright /asterisk /plus /comma /minus /period /slash
	/zero /one /two /three /four /five /six /seven
	/eight /nine /colon /semicolon /less /equal /greater /question
	/at /A /B /C /D /E /F /G
	/H /I /J /K /L /M /N /O
	/P /Q /R /S /T /U /V /W
	/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
	/quoteleft /a /b /c /d /e /f /g
	/h /i /j /k /l /m /n /o
	/p /q /r /s /t /u /v /w
	/x /y /z /braceleft /bar /braceright /asciitilde /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
	/dieresis /space /ring /cedilla /space /hungarumlaut /ogonek /caron
	/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
	/dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen
	    /registered /macron
	/degree /plusminus /twosuperior /threesuperior /acute /mu /paragraph
	    /periodcentered
	/cedillar /onesuperior /ordmasculine /guillemotright /onequarter
	    /onehalf /threequarters /questiondown
	/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
	/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex
	    /Idieresis
	/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
	/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn
	    /germandbls
	/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
	/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex
	    /idieresis
	/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
	/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn
	    /ydieresis
    ] def
} if

% font ISOEncode font
% This procedure changes the encoding of a font from the default
% Postscript encoding to ISOLatin1.  It's typically invoked just
% before invoking "setfont".  The body of this procedure comes from
% Section 5.6.1 of the Postscript book.

/ISOEncode {
    dup length dict begin
	{1 index /FID ne {def} {pop pop} ifelse} forall
	/Encoding ISOLatin1Encoding def
	currentdict
    end

    % I'm not sure why it's necessary to use "definefont" on this new
    % font, but it seems to be important; just use the name "Temporary"
    % for the font.

    /Temporary exch definefont
} bind def

% StrokeClip
%
% This procedure converts the current path into a clip area under
% the assumption of stroking.  It's a bit tricky because some Postscript
% interpreters get errors during strokepath for dashed lines.  If
% this happens then turn off dashes and try again.

/StrokeClip {
    {strokepath} stopped {
	(This Postscript printer gets limitcheck overflows when) =
	(stippling dashed lines;  lines will be printed solid instead.) =
	[] 0 setdash strokepath} if
    clip
} bind def

% desiredSize EvenPixels closestSize
%
% The procedure below is used for stippling.  Given the optimal size
% of a dot in a stipple pattern in the current user coordinate system,
% compute the closest size that is an exact multiple of the device's
% pixel size.  This allows stipple patterns to be displayed without
% aliasing effects.

/EvenPixels {
    % Compute exact number of device pixels per stipple dot.
    dup 0 matrix currentmatrix dtransform
    dup mul exch dup mul add sqrt

    % Round to an integer, make sure the number is at least 1, and compute
    % user coord distance corresponding to this.
    dup round dup 1 lt {pop 1} if
    exch div mul
} bind def

% width height string StippleFill --
%
% Given a path already set up and a clipping region generated from
% it, this procedure will fill the clipping region with a stipple
% pattern.  "String" contains a proper image description of the
% stipple pattern and "width" and "height" give its dimensions.  Each
% stipple dot is assumed to be about one unit across in the current
% user coordinate system.  This procedure trashes the graphics state.

/StippleFill {
    % The following code is needed to work around a NeWSprint bug.

    /tmpstip 1 index def

    % Change the scaling so that one user unit in user coordinates
    % corresponds to the size of one stipple dot.
    1 EvenPixels dup scale

    % Compute the bounding box occupied by the path (which is now
    % the clipping region), and round the lower coordinates down
    % to the nearest starting point for the stipple pattern.  Be
    % careful about negative numbers, since the rounding works
    % differently on them.

    pathbbox
    4 2 roll
    5 index div dup 0 lt {1 sub} if cvi 5 index mul 4 1 roll
    6 index div dup 0 lt {1 sub} if cvi 6 index mul 3 2 roll

    % Stack now: width height string y1 y2 x1 x2
    % Below is a doubly-nested for loop to iterate across this area
    % in units of the stipple pattern size, going up columns then
    % across rows, blasting out a stipple-pattern-sized rectangle at
    % each position

    6 index exch {
	2 index 5 index 3 index {
	    % Stack now: width height string y1 y2 x y

	    gsave
	    1 index exch translate
	    5 index 5 index true matrix tmpstip imagemask
	    grestore
	} for
	pop
    } for
    pop pop pop pop pop
} bind def

% -- AdjustColor --
% Given a color value already set for output by the caller, adjusts
% that value to a grayscale or mono value if requested by the CL
% variable.

/AdjustColor {
    CL 2 lt {
	currentgray
	CL 0 eq {
	    .5 lt {0} {1} ifelse
	} if
	setgray
    } if
} bind def

% x y strings lineLength spacing xoffset yoffset justify stipple DrawText --
% This procedure does all of the real work of drawing text.  The
% color and font must already have been set by the caller, and the
% following arguments must be on the stack:
%
% x, y -	Coordinates at which to draw text.
% strings -	An array of strings, one for each line of the text item,
%		in order from top to bottom.
% lineLength -	Minimum line length:  needed to justify text properly.
% spacing -	Spacing between lines.
% xoffset -	Horizontal offset for text bbox relative to x and y: 0 for
%		nw/w/sw anchor, -0.5 for n/center/s, and -1.0 for ne/e/se.
% yoffset -	Vertical offset for text bbox relative to x and y: 0 for
%		nw/n/ne anchor, +0.5 for w/center/e, and +1.0 for sw/s/se.
% justify -	0 for left justification, 0.5 for center, 1 for right justify.
% stipple -	Boolean value indicating whether or not text is to be
%		drawn in stippled fashion.  If text is stippled,
%		procedure StippleText must have been defined to call
%		StippleFill in the right way.
%
% Also, when this procedure is invoked, the color and font must already
% have been set for the text.

/DrawText {
    /stipple exch def
    /justify exch def
    /yoffset exch def
    /xoffset exch def
    /spacing exch def
    /lineLength exch def
    /strings exch def

    % First scan through all of the text to find the widest line (if it's
    % longer than the "lineLength" argument).

    strings {
	stringwidth pop
	dup lineLength gt {/lineLength exch def} {pop} ifelse
	newpath
    } forall

    % Compute the baseline offset and the actual font height.

    0 0 moveto (TXygqPZ) false charpath
    pathbbox dup /baseline exch def
    exch pop exch sub /height exch def pop
    newpath

    % Translate coordinates first so that the origin is at the upper-left
    % corner of the text's bounding box. Remember that x and y for
    % positioning are still on the stack.

    translate
    lineLength xoffset mul
    strings length 1 sub spacing mul height add yoffset mul translate

    % Now use the baseline and justification information to translate so
    % that the origin is at the baseline and positioning point for the
    % first line of text.

    justify lineLength mul baseline neg translate

    % Iterate over each of the lines to output it.  For each line,
    % compute its width again so it can be properly justified, then
    % display it.

    strings {
	dup stringwidth pop
	justify neg mul 0 moveto
	stipple {

	    % The text is stippled, so turn it into a path and print
	    % by calling StippledText, which in turn calls StippleFill.
	    % Unfortunately, many Postscript interpreters will get
	    % overflow errors if we try to do the whole string at
	    % once, so do it a character at a time.

	    gsave
	    /char (X) def
	    {
		char 0 3 -1 roll put
		currentpoint
		gsave
		char true charpath clip StippleText
		grestore
		char stringwidth translate
		moveto
	    } forall
	    grestore
	} {show} ifelse
	0 spacing neg translate
    } forall
} bind def

%%EndProlog
%%BeginSetup
/CL 2 def
%%IncludeResource: font Helvetica
%%EndSetup

%%Page: 1 1
save
306.0 396.0 translate
90 rotate
1.615 1.615 scale
-253 -88 translate
16 176 moveto 490 176 lineto 490 0 lineto 16 0 lineto closepath clip newpath
gsave
19 61 moveto 28 0 rlineto 0 -17 rlineto -28 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
19 61 moveto 28 0 rlineto 0 -17 rlineto -28 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 61 [
    (das)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 38 [
    (ART)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
72 61 moveto 38 0 rlineto 0 -17 rlineto -38 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
72 61 moveto 38 0 rlineto 0 -17 rlineto -38 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 61 [
    (1993)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 38 [
    (CARD)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
124 61 moveto 70 0 rlineto 0 -17 rlineto -70 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
124 61 moveto 70 0 rlineto 0 -17 rlineto -70 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 61 [
    (startende)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 38 [
    (ADJA)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
203 61 moveto 122 0 rlineto 0 -17 rlineto -122 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
203 61 moveto 122 0 rlineto 0 -17 rlineto -122 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 61 [
    (Bonusprogramm)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 38 [
    (NN)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
346 61 moveto 26.9999999999999 0 rlineto 0 -17 rlineto -26.9999999999999 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
346 61 moveto 26.9999999999999 0 rlineto 0 -17 rlineto -26.9999999999999 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 61 [
    (für)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 38 [
    (APPR)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
393 61 moveto 71.0000000000001 0 rlineto 0 -17 rlineto -71.0000000000001 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
393 61 moveto 71.0000000000001 0 rlineto 0 -17 rlineto -71.0000000000001 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 61 [
    (Vielflieger)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 38 [
    (NN)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
91 68 moveto
91 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
91 66 moveto
91 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
81 97 moveto 20 0 rlineto 0 -12 rlineto -20 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
81 97 moveto 20 0 rlineto 0 -12 rlineto -20 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 91 [
    (MO)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
159 68 moveto
159 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
159 66 moveto
159 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
149 97 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
149 97 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 91 [
    (HD)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
91 116 moveto
159 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
125 118 moveto
125 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
125 116 moveto
125 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
matrix currentmatrix
124.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
124.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
125 116 [
    (AP)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
359 68 moveto
359 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
359 66 moveto
359 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
350 97 moveto 17.9999999999999 0 rlineto 0 -12 rlineto -17.9999999999999 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
350 97 moveto 17.9999999999999 0 rlineto 0 -12 rlineto -17.9999999999999 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 91 [
    (AC)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
428 68 moveto
428 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
428 66 moveto
428 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
419 97 moveto 18.0000000000001 0 rlineto 0 -12 rlineto -18.0000000000001 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
419 97 moveto 18.0000000000001 0 rlineto 0 -12 rlineto -18.0000000000001 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 91 [
    (NK)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
359 116 moveto
428 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
393 118 moveto
393 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
393 116 moveto
393 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
matrix currentmatrix
392.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
392.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
393 116 [
    (PP)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
33 68 moveto
33 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
33 66 moveto
33 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
24 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
24 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 141 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
116 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
116 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
125 141 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
264 68 moveto
264 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
264 66 moveto
264 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
255 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
255 147 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 141 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
379 147 moveto 27 0 rlineto 0 -12 rlineto -27 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
379 147 moveto 27 0 rlineto 0 -12 rlineto -27 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
393 141 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
45 48 [
    (0)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
108 48 [
    (1)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
192 48 [
    (2)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
323 48 [
    (3)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
371 48 [
    (4)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
462 48 [
    (5)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
127 108 [
    (500)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
395 108 [
    (501)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
215 158 [
    (502)
] 0 12 0 0 0 false DrawText
grestore
gsave
33 166 moveto
393 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
matrix currentmatrix
213 166 translate 12 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
213 166 translate 12 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
213 166 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
restore showpage

%%Trailer
end
%%EOF


==> (inline-ps-4) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Tk Canvas Widget
%%For: Thorsten Brants
%%Title: Window .mobile.c
%%CreationDate: Fri May  2 11:56:12 1997
%%xxBoundingBox: 204 13 408 779
%%BoundingBox: 204 13 408 730
%%Pages: 1
%%DocumentData: Clean7Bit
%%Orientation: Landscape
%%DocumentNeededResources: font Helvetica
%%EndComments

%%BeginProlog
50 dict begin

% This is a standard prolog for Postscript generated by Tk's canvas
% widget.
% @(#) prolog.ps 1.3 95/11/09 11:35:04

% The definitions below just define all of the variables used in
% any of the procedures here.  This is needed for obscure reasons
% explained on p. 716 of the Postscript manual (Section H.2.7,
% "Initializing Variables," in the section on Encapsulated Postscript).

/baseline 0 def
/stipimage 0 def
/height 0 def
/justify 0 def
/lineLength 0 def
/spacing 0 def
/stipple 0 def
/strings 0 def
/xoffset 0 def
/yoffset 0 def
/tmpstip null def

% Define the array ISOLatin1Encoding (which specifies how characters are
% encoded for ISO-8859-1 fonts), if it isn't already present (Postscript
% level 2 is supposed to define it, but level 1 doesn't).

systemdict /ISOLatin1Encoding known not {
    /ISOLatin1Encoding [
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /exclam /quotedbl /numbersign /dollar /percent /ampersand
	    /quoteright
	/parenleft /parenright /asterisk /plus /comma /minus /period /slash
	/zero /one /two /three /four /five /six /seven
	/eight /nine /colon /semicolon /less /equal /greater /question
	/at /A /B /C /D /E /F /G
	/H /I /J /K /L /M /N /O
	/P /Q /R /S /T /U /V /W
	/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
	/quoteleft /a /b /c /d /e /f /g
	/h /i /j /k /l /m /n /o
	/p /q /r /s /t /u /v /w
	/x /y /z /braceleft /bar /braceright /asciitilde /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
	/dieresis /space /ring /cedilla /space /hungarumlaut /ogonek /caron
	/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
	/dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen
	    /registered /macron
	/degree /plusminus /twosuperior /threesuperior /acute /mu /paragraph
	    /periodcentered
	/cedillar /onesuperior /ordmasculine /guillemotright /onequarter
	    /onehalf /threequarters /questiondown
	/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
	/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex
	    /Idieresis
	/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
	/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn
	    /germandbls
	/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
	/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex
	    /idieresis
	/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
	/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn
	    /ydieresis
    ] def
} if

% font ISOEncode font
% This procedure changes the encoding of a font from the default
% Postscript encoding to ISOLatin1.  It's typically invoked just
% before invoking "setfont".  The body of this procedure comes from
% Section 5.6.1 of the Postscript book.

/ISOEncode {
    dup length dict begin
	{1 index /FID ne {def} {pop pop} ifelse} forall
	/Encoding ISOLatin1Encoding def
	currentdict
    end

    % I'm not sure why it's necessary to use "definefont" on this new
    % font, but it seems to be important; just use the name "Temporary"
    % for the font.

    /Temporary exch definefont
} bind def

% StrokeClip
%
% This procedure converts the current path into a clip area under
% the assumption of stroking.  It's a bit tricky because some Postscript
% interpreters get errors during strokepath for dashed lines.  If
% this happens then turn off dashes and try again.

/StrokeClip {
    {strokepath} stopped {
	(This Postscript printer gets limitcheck overflows when) =
	(stippling dashed lines;  lines will be printed solid instead.) =
	[] 0 setdash strokepath} if
    clip
} bind def

% desiredSize EvenPixels closestSize
%
% The procedure below is used for stippling.  Given the optimal size
% of a dot in a stipple pattern in the current user coordinate system,
% compute the closest size that is an exact multiple of the device's
% pixel size.  This allows stipple patterns to be displayed without
% aliasing effects.

/EvenPixels {
    % Compute exact number of device pixels per stipple dot.
    dup 0 matrix currentmatrix dtransform
    dup mul exch dup mul add sqrt

    % Round to an integer, make sure the number is at least 1, and compute
    % user coord distance corresponding to this.
    dup round dup 1 lt {pop 1} if
    exch div mul
} bind def

% width height string StippleFill --
%
% Given a path already set up and a clipping region generated from
% it, this procedure will fill the clipping region with a stipple
% pattern.  "String" contains a proper image description of the
% stipple pattern and "width" and "height" give its dimensions.  Each
% stipple dot is assumed to be about one unit across in the current
% user coordinate system.  This procedure trashes the graphics state.

/StippleFill {
    % The following code is needed to work around a NeWSprint bug.

    /tmpstip 1 index def

    % Change the scaling so that one user unit in user coordinates
    % corresponds to the size of one stipple dot.
    1 EvenPixels dup scale

    % Compute the bounding box occupied by the path (which is now
    % the clipping region), and round the lower coordinates down
    % to the nearest starting point for the stipple pattern.  Be
    % careful about negative numbers, since the rounding works
    % differently on them.

    pathbbox
    4 2 roll
    5 index div dup 0 lt {1 sub} if cvi 5 index mul 4 1 roll
    6 index div dup 0 lt {1 sub} if cvi 6 index mul 3 2 roll

    % Stack now: width height string y1 y2 x1 x2
    % Below is a doubly-nested for loop to iterate across this area
    % in units of the stipple pattern size, going up columns then
    % across rows, blasting out a stipple-pattern-sized rectangle at
    % each position

    6 index exch {
	2 index 5 index 3 index {
	    % Stack now: width height string y1 y2 x y

	    gsave
	    1 index exch translate
	    5 index 5 index true matrix tmpstip imagemask
	    grestore
	} for
	pop
    } for
    pop pop pop pop pop
} bind def

% -- AdjustColor --
% Given a color value already set for output by the caller, adjusts
% that value to a grayscale or mono value if requested by the CL
% variable.

/AdjustColor {
    CL 2 lt {
	currentgray
	CL 0 eq {
	    .5 lt {0} {1} ifelse
	} if
	setgray
    } if
} bind def

% x y strings lineLength spacing xoffset yoffset justify stipple DrawText --
% This procedure does all of the real work of drawing text.  The
% color and font must already have been set by the caller, and the
% following arguments must be on the stack:
%
% x, y -	Coordinates at which to draw text.
% strings -	An array of strings, one for each line of the text item,
%		in order from top to bottom.
% lineLength -	Minimum line length:  needed to justify text properly.
% spacing -	Spacing between lines.
% xoffset -	Horizontal offset for text bbox relative to x and y: 0 for
%		nw/w/sw anchor, -0.5 for n/center/s, and -1.0 for ne/e/se.
% yoffset -	Vertical offset for text bbox relative to x and y: 0 for
%		nw/n/ne anchor, +0.5 for w/center/e, and +1.0 for sw/s/se.
% justify -	0 for left justification, 0.5 for center, 1 for right justify.
% stipple -	Boolean value indicating whether or not text is to be
%		drawn in stippled fashion.  If text is stippled,
%		procedure StippleText must have been defined to call
%		StippleFill in the right way.
%
% Also, when this procedure is invoked, the color and font must already
% have been set for the text.

/DrawText {
    /stipple exch def
    /justify exch def
    /yoffset exch def
    /xoffset exch def
    /spacing exch def
    /lineLength exch def
    /strings exch def

    % First scan through all of the text to find the widest line (if it's
    % longer than the "lineLength" argument).

    strings {
	stringwidth pop
	dup lineLength gt {/lineLength exch def} {pop} ifelse
	newpath
    } forall

    % Compute the baseline offset and the actual font height.

    0 0 moveto (TXygqPZ) false charpath
    pathbbox dup /baseline exch def
    exch pop exch sub /height exch def pop
    newpath

    % Translate coordinates first so that the origin is at the upper-left
    % corner of the text's bounding box. Remember that x and y for
    % positioning are still on the stack.

    translate
    lineLength xoffset mul
    strings length 1 sub spacing mul height add yoffset mul translate

    % Now use the baseline and justification information to translate so
    % that the origin is at the baseline and positioning point for the
    % first line of text.

    justify lineLength mul baseline neg translate

    % Iterate over each of the lines to output it.  For each line,
    % compute its width again so it can be properly justified, then
    % display it.

    strings {
	dup stringwidth pop
	justify neg mul 0 moveto
	stipple {

	    % The text is stippled, so turn it into a path and print
	    % by calling StippledText, which in turn calls StippleFill.
	    % Unfortunately, many Postscript interpreters will get
	    % overflow errors if we try to do the whole string at
	    % once, so do it a character at a time.

	    gsave
	    /char (X) def
	    {
		char 0 3 -1 roll put
		currentpoint
		gsave
		char true charpath clip StippleText
		grestore
		char stringwidth translate
		moveto
	    } forall
	    grestore
	} {show} ifelse
	0 spacing neg translate
    } forall
} bind def

%%EndProlog
%%BeginSetup
/CL 2 def
%%IncludeResource: font Helvetica
%%EndSetup

%%Page: 1 1
save
306.0 396.0 translate
90 rotate
1.615 1.615 scale
-253 -63 translate
16 126 moveto 490 126 lineto 490 0 lineto 16 0 lineto closepath clip newpath
gsave
19 61 moveto 28 0 rlineto 0 -17 rlineto -28 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
19 61 moveto 28 0 rlineto 0 -17 rlineto -28 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 61 [
    (das)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 38 [
    (ART)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
45 48 [
    (0)
] 0 12 0 0 0 false DrawText
grestore
gsave
72 61 moveto 38 0 rlineto 0 -17 rlineto -38 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
72 61 moveto 38 0 rlineto 0 -17 rlineto -38 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 61 [
    (1993)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 38 [
    (CARD)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
108 48 [
    (1)
] 0 12 0 0 0 false DrawText
grestore
gsave
124 61 moveto 70 0 rlineto 0 -17 rlineto -70 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
124 61 moveto 70 0 rlineto 0 -17 rlineto -70 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 61 [
    (startende)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 38 [
    (ADJA)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
192 48 [
    (2)
] 0 12 0 0 0 false DrawText
grestore
gsave
203 61 moveto 122 0 rlineto 0 -17 rlineto -122 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
203 61 moveto 122 0 rlineto 0 -17 rlineto -122 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 61 [
    (Bonusprogramm)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 38 [
    (NN)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
323 48 [
    (3)
] 0 12 0 0 0 false DrawText
grestore
gsave
346 61 moveto 26.9999999999999 0 rlineto 0 -17 rlineto -26.9999999999999 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
346 61 moveto 26.9999999999999 0 rlineto 0 -17 rlineto -26.9999999999999 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 61 [
    (für)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 38 [
    (APPR)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
371 48 [
    (4)
] 0 12 0 0 0 false DrawText
grestore
gsave
393 61 moveto 71.0000000000001 0 rlineto 0 -17 rlineto -71.0000000000001 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
393 61 moveto 71.0000000000001 0 rlineto 0 -17 rlineto -71.0000000000001 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 61 [
    (Vielflieger)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 38 [
    (NN)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
462 48 [
    (5)
] 0 12 0 0 0 false DrawText
grestore
gsave
33 68 moveto
33 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
33 66 moveto
33 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
91 68 moveto
91 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
91 66 moveto
91 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
159 68 moveto
159 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
159 66 moveto
159 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
264 68 moveto
264 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
264 66 moveto
264 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
359 68 moveto
359 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
359 66 moveto
359 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
428 68 moveto
428 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
428 66 moveto
428 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
33 116 moveto
428 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
232 108 [
    (500)
] 0 12 0 0 0 false DrawText
grestore
gsave
matrix currentmatrix
230 116 translate 12 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
230 116 translate 12 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
230 116 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
24 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
24 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 91 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
82 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
82 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
91 91 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
150 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
150 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 91 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
255 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
255 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
264 91 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
350 97 moveto 17.9999999999999 0 rlineto 0 -12 rlineto -17.9999999999999 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
350 97 moveto 17.9999999999999 0 rlineto 0 -12 rlineto -17.9999999999999 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
359 91 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
419 97 moveto 18.0000000000001 0 rlineto 0 -12 rlineto -18.0000000000001 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
419 97 moveto 18.0000000000001 0 rlineto 0 -12 rlineto -18.0000000000001 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
428 91 [
    (??)
] 0 12 -0.5 0.5 0 false DrawText
grestore
restore showpage

%%Trailer
end
%%EOF


==> (inline-ps-5) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Tk Canvas Widget
%%For: Thorsten Brants
%%Title: Window .mobile.c
%%CreationDate: Tue Feb 18 14:26:57 1997
%%BoundingBox: 122 13 490 779
%%Pages: 1
%%DocumentData: Clean7Bit
%%Orientation: Landscape
%%DocumentNeededResources: font Helvetica
%%EndComments

%%BeginProlog
50 dict begin

% This is a standard prolog for Postscript generated by Tk's canvas
% widget.
% @(#) prolog.ps 1.3 95/11/09 11:35:04

% The definitions below just define all of the variables used in
% any of the procedures here.  This is needed for obscure reasons
% explained on p. 716 of the Postscript manual (Section H.2.7,
% "Initializing Variables," in the section on Encapsulated Postscript).

/baseline 0 def
/stipimage 0 def
/height 0 def
/justify 0 def
/lineLength 0 def
/spacing 0 def
/stipple 0 def
/strings 0 def
/xoffset 0 def
/yoffset 0 def
/tmpstip null def

% Define the array ISOLatin1Encoding (which specifies how characters are
% encoded for ISO-8859-1 fonts), if it isn't already present (Postscript
% level 2 is supposed to define it, but level 1 doesn't).

systemdict /ISOLatin1Encoding known not {
    /ISOLatin1Encoding [
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/space /exclam /quotedbl /numbersign /dollar /percent /ampersand
	    /quoteright
	/parenleft /parenright /asterisk /plus /comma /minus /period /slash
	/zero /one /two /three /four /five /six /seven
	/eight /nine /colon /semicolon /less /equal /greater /question
	/at /A /B /C /D /E /F /G
	/H /I /J /K /L /M /N /O
	/P /Q /R /S /T /U /V /W
	/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
	/quoteleft /a /b /c /d /e /f /g
	/h /i /j /k /l /m /n /o
	/p /q /r /s /t /u /v /w
	/x /y /z /braceleft /bar /braceright /asciitilde /space
	/space /space /space /space /space /space /space /space
	/space /space /space /space /space /space /space /space
	/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
	/dieresis /space /ring /cedilla /space /hungarumlaut /ogonek /caron
	/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
	/dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen
	    /registered /macron
	/degree /plusminus /twosuperior /threesuperior /acute /mu /paragraph
	    /periodcentered
	/cedillar /onesuperior /ordmasculine /guillemotright /onequarter
	    /onehalf /threequarters /questiondown
	/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
	/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex
	    /Idieresis
	/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
	/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn
	    /germandbls
	/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
	/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex
	    /idieresis
	/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
	/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn
	    /ydieresis
    ] def
} if

% font ISOEncode font
% This procedure changes the encoding of a font from the default
% Postscript encoding to ISOLatin1.  It's typically invoked just
% before invoking "setfont".  The body of this procedure comes from
% Section 5.6.1 of the Postscript book.

/ISOEncode {
    dup length dict begin
	{1 index /FID ne {def} {pop pop} ifelse} forall
	/Encoding ISOLatin1Encoding def
	currentdict
    end

    % I'm not sure why it's necessary to use "definefont" on this new
    % font, but it seems to be important; just use the name "Temporary"
    % for the font.

    /Temporary exch definefont
} bind def

% StrokeClip
%
% This procedure converts the current path into a clip area under
% the assumption of stroking.  It's a bit tricky because some Postscript
% interpreters get errors during strokepath for dashed lines.  If
% this happens then turn off dashes and try again.

/StrokeClip {
    {strokepath} stopped {
	(This Postscript printer gets limitcheck overflows when) =
	(stippling dashed lines;  lines will be printed solid instead.) =
	[] 0 setdash strokepath} if
    clip
} bind def

% desiredSize EvenPixels closestSize
%
% The procedure below is used for stippling.  Given the optimal size
% of a dot in a stipple pattern in the current user coordinate system,
% compute the closest size that is an exact multiple of the device's
% pixel size.  This allows stipple patterns to be displayed without
% aliasing effects.

/EvenPixels {
    % Compute exact number of device pixels per stipple dot.
    dup 0 matrix currentmatrix dtransform
    dup mul exch dup mul add sqrt

    % Round to an integer, make sure the number is at least 1, and compute
    % user coord distance corresponding to this.
    dup round dup 1 lt {pop 1} if
    exch div mul
} bind def

% width height string StippleFill --
%
% Given a path already set up and a clipping region generated from
% it, this procedure will fill the clipping region with a stipple
% pattern.  "String" contains a proper image description of the
% stipple pattern and "width" and "height" give its dimensions.  Each
% stipple dot is assumed to be about one unit across in the current
% user coordinate system.  This procedure trashes the graphics state.

/StippleFill {
    % The following code is needed to work around a NeWSprint bug.

    /tmpstip 1 index def

    % Change the scaling so that one user unit in user coordinates
    % corresponds to the size of one stipple dot.
    1 EvenPixels dup scale

    % Compute the bounding box occupied by the path (which is now
    % the clipping region), and round the lower coordinates down
    % to the nearest starting point for the stipple pattern.  Be
    % careful about negative numbers, since the rounding works
    % differently on them.

    pathbbox
    4 2 roll
    5 index div dup 0 lt {1 sub} if cvi 5 index mul 4 1 roll
    6 index div dup 0 lt {1 sub} if cvi 6 index mul 3 2 roll

    % Stack now: width height string y1 y2 x1 x2
    % Below is a doubly-nested for loop to iterate across this area
    % in units of the stipple pattern size, going up columns then
    % across rows, blasting out a stipple-pattern-sized rectangle at
    % each position

    6 index exch {
	2 index 5 index 3 index {
	    % Stack now: width height string y1 y2 x y

	    gsave
	    1 index exch translate
	    5 index 5 index true matrix tmpstip imagemask
	    grestore
	} for
	pop
    } for
    pop pop pop pop pop
} bind def

% -- AdjustColor --
% Given a color value already set for output by the caller, adjusts
% that value to a grayscale or mono value if requested by the CL
% variable.

/AdjustColor {
    CL 2 lt {
	currentgray
	CL 0 eq {
	    .5 lt {0} {1} ifelse
	} if
	setgray
    } if
} bind def

% x y strings lineLength spacing xoffset yoffset justify stipple DrawText --
% This procedure does all of the real work of drawing text.  The
% color and font must already have been set by the caller, and the
% following arguments must be on the stack:
%
% x, y -	Coordinates at which to draw text.
% strings -	An array of strings, one for each line of the text item,
%		in order from top to bottom.
% lineLength -	Minimum line length:  needed to justify text properly.
% spacing -	Spacing between lines.
% xoffset -	Horizontal offset for text bbox relative to x and y: 0 for
%		nw/w/sw anchor, -0.5 for n/center/s, and -1.0 for ne/e/se.
% yoffset -	Vertical offset for text bbox relative to x and y: 0 for
%		nw/n/ne anchor, +0.5 for w/center/e, and +1.0 for sw/s/se.
% justify -	0 for left justification, 0.5 for center, 1 for right justify.
% stipple -	Boolean value indicating whether or not text is to be
%		drawn in stippled fashion.  If text is stippled,
%		procedure StippleText must have been defined to call
%		StippleFill in the right way.
%
% Also, when this procedure is invoked, the color and font must already
% have been set for the text.

/DrawText {
    /stipple exch def
    /justify exch def
    /yoffset exch def
    /xoffset exch def
    /spacing exch def
    /lineLength exch def
    /strings exch def

    % First scan through all of the text to find the widest line (if it's
    % longer than the "lineLength" argument).

    strings {
	stringwidth pop
	dup lineLength gt {/lineLength exch def} {pop} ifelse
	newpath
    } forall

    % Compute the baseline offset and the actual font height.

    0 0 moveto (TXygqPZ) false charpath
    pathbbox dup /baseline exch def
    exch pop exch sub /height exch def pop
    newpath

    % Translate coordinates first so that the origin is at the upper-left
    % corner of the text's bounding box. Remember that x and y for
    % positioning are still on the stack.

    translate
    lineLength xoffset mul
    strings length 1 sub spacing mul height add yoffset mul translate

    % Now use the baseline and justification information to translate so
    % that the origin is at the baseline and positioning point for the
    % first line of text.

    justify lineLength mul baseline neg translate

    % Iterate over each of the lines to output it.  For each line,
    % compute its width again so it can be properly justified, then
    % display it.

    strings {
	dup stringwidth pop
	justify neg mul 0 moveto
	stipple {

	    % The text is stippled, so turn it into a path and print
	    % by calling StippledText, which in turn calls StippleFill.
	    % Unfortunately, many Postscript interpreters will get
	    % overflow errors if we try to do the whole string at
	    % once, so do it a character at a time.

	    gsave
	    /char (X) def
	    {
		char 0 3 -1 roll put
		currentpoint
		gsave
		char true charpath clip StippleText
		grestore
		char stringwidth translate
		moveto
	    } forall
	    grestore
	} {show} ifelse
	0 spacing neg translate
    } forall
} bind def

%%EndProlog
%%BeginSetup
/CL 2 def
%%IncludeResource: font Helvetica
%%EndSetup

%%Page: 1 1
save
306.0 396.0 translate
90 rotate
2.08 2.08 scale
-192 -88 translate
8 176 moveto 376 176 lineto 376 0 lineto 8 0 lineto closepath clip newpath
gsave
10 61 moveto 47 0 rlineto 0 -17 rlineto -47 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
10 61 moveto 47 0 rlineto 0 -17 rlineto -47 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 61 [
    (Selbst)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 38 [
    (ADV)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
67 61 moveto 59 0 rlineto 0 -17 rlineto -59 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
67 61 moveto 59 0 rlineto 0 -17 rlineto -59 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
96 61 [
    (besucht)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
96 38 [
    (VVPP)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
147 61 moveto 25 0 rlineto 0 -17 rlineto -25 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
147 61 moveto 25 0 rlineto 0 -17 rlineto -25 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 61 [
    (hat)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 38 [
    (VAFIN)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
198 61 moveto 41 0 rlineto 0 -17 rlineto -41 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
198 61 moveto 41 0 rlineto 0 -17 rlineto -41 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
218 61 [
    (Peter)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
218 38 [
    (NE)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
251 61 moveto 52 0 rlineto 0 -17 rlineto -52 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
251 61 moveto 52 0 rlineto 0 -17 rlineto -52 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
277 61 [
    (Sabine)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
277 38 [
    (NE)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
326 61 moveto 23 0 rlineto 0 -17 rlineto -23 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
326 61 moveto 23 0 rlineto 0 -17 rlineto -23 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
337 61 [
    (nie)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
/Helvetica findfont 12 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
337 38 [
    (ADV)
] 0 18 -0.5 0 0 false DrawText
grestore
gsave
33 68 moveto
33 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
33 66 moveto
33 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
96 68 moveto
96 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
96 66 moveto
96 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
86 97 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
86 97 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
96 91 [
    (HD)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
277 68 moveto
277 116 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
277 66 moveto
277 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
268 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
268 97 moveto 18 0 rlineto 0 -12 rlineto -18 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
277 91 [
    (OA)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
33 116 moveto
277 116 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
96 118 moveto
96 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
96 116 moveto
96 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
matrix currentmatrix
95.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
95.5 116 translate 11.5 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
96 116 [
    (VP)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
86 147 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
86 147 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
96 141 [
    (OC)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
159 68 moveto
159 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
159 66 moveto
159 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
149 147 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
149 147 moveto 19 0 rlineto 0 -12 rlineto -19 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
159 141 [
    (HD)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
218 68 moveto
218 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
218 66 moveto
218 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
209 147 moveto 17.0000000000001 0 rlineto 0 -12 rlineto -17.0000000000001 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
209 147 moveto 17.0000000000001 0 rlineto 0 -12 rlineto -17.0000000000001 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
218 141 [
    (SB)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
337 68 moveto
337 166 lineto
5 setlinewidth
0 setlinecap
1 setlinejoin
1.000 1.000 1.000 setrgbcolor AdjustColor
stroke
grestore
gsave
337 66 moveto
337 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
327 147 moveto 18.9999999999999 0 rlineto 0 -12 rlineto -18.9999999999999 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
327 147 moveto 18.9999999999999 0 rlineto 0 -12 rlineto -18.9999999999999 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
337 141 [
    (NG)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
55 48 [
    (0)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
124 48 [
    (1)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
170 48 [
    (2)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
237 48 [
    (3)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
301 48 [
    (4)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
347 48 [
    (5)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
98 108 [
    (500)
] 0 12 0 0 0 false DrawText
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
1.000 1.000 1.000 setrgbcolor AdjustColor
218 158 [
    (501)
] 0 12 0 0 0 false DrawText
grestore
gsave
96 166 moveto
337 166 lineto
1 setlinewidth
2 setlinecap
1 setlinejoin
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
matrix currentmatrix
216 166 translate 7.00000000000001 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
matrix currentmatrix
216 166 translate 7.00000000000001 8 scale 1 0 moveto 0 0 1 0 360 arc
setmatrix
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
216 166 [
    (S)
] 0 12 -0.5 0.5 0 false DrawText
grestore
gsave
23 97 moveto 20 0 rlineto 0 -12 rlineto -20 0 rlineto closepath
1.000 1.000 1.000 setrgbcolor AdjustColor
fill
23 97 moveto 20 0 rlineto 0 -12 rlineto -20 0 rlineto closepath
1 setlinewidth 0 setlinejoin 2 setlinecap
0.000 0.000 0.000 setrgbcolor AdjustColor
stroke
grestore
gsave
/Helvetica findfont 8 scalefont ISOEncode setfont
0.000 0.000 0.000 setrgbcolor AdjustColor
33 91 [
    (MO)
] 0 12 -0.5 0.5 0 false DrawText
grestore
restore showpage

%%Trailer
end
%%EOF

